Multiplicity Distributions and Rapidity Gaps

I examine the phenomenology of particle multiplicity distributions, with special emphasis on the low multiplicities that are a background in the study of rapidity gaps. In particular, I analyze the multiplicity distribution in a rapidity interval between two jets, using the HERWIG QCD simulation with some necessary modifications. The distribution is not of the negative binomial form, and displays an anomalous enhancement at zero multiplicity. Some useful mathematical tools for working with multiplicity distributions are presented. It is demonstrated that ignoring particles with pt<0.2 has theoretical advantages, in addition to being convenient experimentally.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%% FIG1.PS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 0 0 612 792
%%Creator: TOPDRAWER
612 792 translate
180 rotate
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   2 setlinewidth
s 1106 2600 m
1106 2624 l
s 1104 2600 m
1104 2624 l
s 1104 2606 m
1101 2602 l
1096 2600 l
1092 2600 l
1087 2602 l
1086 2606 l
1086 2624 l
s 1092 2600 m
1089 2602 l
1087 2606 l
1087 2624 l
s 1111 2600 m
1104 2600 l
s 1111 2624 m
1099 2624 l
s 1092 2624 m
1080 2624 l
s 2111 1472 m
2075 1472 l
s 2111 1470 m
2075 1470 l
s 2111 1477 m
2111 1457 l
2109 1452 l
2108 1450 l
2104 1448 l
2099 1448 l
2096 1450 l
2094 1452 l
2092 1457 l
2092 1470 l
s 2111 1457 m
2109 1454 l
2108 1452 l
2104 1450 l
2099 1450 l
2096 1452 l
2094 1454 l
2092 1457 l
s 2075 1477 m
2075 1465 l
s 2079 1435 m
2055 1435 l
s 2079 1433 m
2055 1433 l
s 2074 1433 m
2077 1430 l
2079 1425 l
2079 1421 l
2077 1416 l
2074 1415 l
2055 1415 l
s 2079 1421 m
2077 1418 l
2074 1416 l
2055 1416 l
s 2079 1440 m
2079 1433 l
s 2055 1440 m
2055 1428 l
s 2055 1421 m
2055 1409 l
s 1204 2766 m
1204 2806 l
s 1202 2766 m
1202 2806 l
s 1191 2777 m
1191 2792 l
s 1210 2766 m
1180 2766 l
1180 2777 l
1181 2766 l
s 1202 2785 m
1191 2785 l
s 1210 2806 m
1197 2806 l
s 1166 2766 m
1168 2768 l
1166 2770 l
1164 2768 l
1166 2766 l
s 1166 2779 m
1166 2806 l
s 1164 2779 m
1164 2806 l
s 1172 2779 m
1164 2779 l
s 1172 2806 m
1159 2806 l
s 1140 2779 m
1143 2781 l
1145 2783 l
1147 2787 l
1147 2790 l
1145 2794 l
1143 2796 l
1140 2798 l
1136 2798 l
1132 2796 l
1130 2794 l
1128 2790 l
1128 2787 l
1130 2783 l
1132 2781 l
1136 2779 l
1140 2779 l
s 1143 2781 m
1145 2785 l
1145 2792 l
1143 2796 l
s 1132 2796 m
1130 2792 l
1130 2785 l
1132 2781 l
s 1130 2783 m
1128 2781 l
1124 2779 l
1124 2781 l
1128 2781 l
s 1145 2794 m
1147 2796 l
1149 2800 l
1149 2802 l
1147 2806 l
1142 2808 l
1132 2808 l
1126 2809 l
1124 2811 l
s 1149 2802 m
1147 2804 l
1142 2806 l
1132 2806 l
1126 2808 l
1124 2811 l
1124 2813 l
1126 2817 l
1132 2819 l
1143 2819 l
1149 2817 l
1151 2813 l
1151 2811 l
1149 2808 l
1143 2806 l
s 1109 2802 m
1111 2804 l
1109 2806 l
1107 2804 l
1109 2802 l
s 1058 2773 m
1054 2771 l
1048 2766 l
1048 2806 l
s 1050 2768 m
1050 2806 l
s 1058 2806 m
1041 2806 l
s 1837  444 m
1837 2477 l
s 1837 2477 m
 351 2477 l
s  351 2477 m
 351  444 l
s  351  444 m
1837  444 l
s 1773 2229 m
1740 1714 l
1708 1396 l
1676 1174 l
1643 1010 l
1611  890 l
1579  802 l
1546  740 l
1514  700 l
1482  677 l
1449  669 l
1417  674 l
1385  689 l
1353  713 l
1320  745 l
1288  782 l
1256  825 l
1223  871 l
1191  920 l
1159  972 l
1126 1026 l
1094 1082 l
1062 1138 l
1029 1195 l
 997 1253 l
 965 1312 l
 932 1370 l
 900 1430 l
 868 1489 l
 836 1549 l
 803 1610 l
 771 1671 l
 739 1732 l
 706 1794 l
 674 1856 l
 642 1919 l
 609 1983 l
 577 2047 l
 545 2112 l
 512 2177 l
 480 2243 l
 448 2309 l
 415 2376 l
 383 2444 l
 367 2477 l
s 1837 2477 m
1837 2455 l
s 1773 2410 m
1773 2477 l
s 1708 2477 m
1708 2455 l
s 1643 2455 m
1643 2477 l
s 1579 2477 m
1579 2455 l
s 1514 2455 m
1514 2477 l
s 1449 2477 m
1449 2410 l
s 1385 2455 m
1385 2477 l
s 1320 2477 m
1320 2455 l
s 1256 2455 m
1256 2477 l
s 1191 2477 m
1191 2455 l
s 1126 2410 m
1126 2477 l
s 1062 2477 m
1062 2455 l
s  997 2455 m
 997 2477 l
s  932 2477 m
 932 2455 l
s  868 2455 m
 868 2477 l
s  803 2477 m
 803 2410 l
s  739 2455 m
 739 2477 l
s  674 2477 m
 674 2455 l
s  609 2455 m
 609 2477 l
s  545 2477 m
 545 2455 l
s  480 2410 m
 480 2477 l
s  415 2477 m
 415 2455 l
s 1774 2506 m
1779 2508 l
1782 2512 l
1783 2519 l
1783 2524 l
1782 2531 l
1779 2536 l
1774 2537 l
1771 2537 l
1767 2536 l
1764 2531 l
1762 2524 l
1762 2519 l
1764 2512 l
1767 2508 l
1771 2506 l
1774 2506 l
s 1774 2506 m
1777 2508 l
1779 2509 l
1780 2512 l
1782 2519 l
1782 2524 l
1780 2531 l
1779 2534 l
1777 2536 l
1774 2537 l
s 1771 2537 m
1768 2536 l
1767 2534 l
1765 2531 l
1764 2524 l
1764 2519 l
1765 2512 l
1767 2509 l
1768 2508 l
1771 2506 l
s 1470 2512 m
1467 2511 l
1463 2506 l
1463 2537 l
s 1464 2508 m
1464 2537 l
s 1470 2537 m
1457 2537 l
s 1436 2506 m
1441 2508 l
1444 2512 l
1445 2519 l
1445 2524 l
1444 2531 l
1441 2536 l
1436 2537 l
1433 2537 l
1429 2536 l
1426 2531 l
1424 2524 l
1424 2519 l
1426 2512 l
1429 2508 l
1433 2506 l
1436 2506 l
s 1436 2506 m
1439 2508 l
1441 2509 l
1442 2512 l
1444 2519 l
1444 2524 l
1442 2531 l
1441 2534 l
1439 2536 l
1436 2537 l
s 1433 2537 m
1430 2536 l
1429 2534 l
1427 2531 l
1426 2524 l
1426 2519 l
1427 2512 l
1429 2509 l
1430 2508 l
1433 2506 l
s 1150 2512 m
1149 2514 l
1150 2515 l
1152 2514 l
1152 2512 l
1150 2509 l
1149 2508 l
1144 2506 l
1138 2506 l
1134 2508 l
1132 2509 l
1131 2512 l
1131 2515 l
1132 2518 l
1137 2521 l
1144 2524 l
1147 2525 l
1150 2528 l
1152 2533 l
1152 2537 l
s 1138 2506 m
1135 2508 l
1134 2509 l
1132 2512 l
1132 2515 l
1134 2518 l
1138 2521 l
1144 2524 l
s 1152 2534 m
1150 2533 l
1147 2533 l
1140 2536 l
1135 2536 l
1132 2534 l
1131 2533 l
s 1147 2533 m
1140 2537 l
1134 2537 l
1132 2536 l
1131 2533 l
1131 2530 l
s 1113 2506 m
1117 2508 l
1120 2512 l
1122 2519 l
1122 2524 l
1120 2531 l
1117 2536 l
1113 2537 l
1110 2537 l
1106 2536 l
1103 2531 l
1101 2524 l
1101 2519 l
1103 2512 l
1106 2508 l
1110 2506 l
1113 2506 l
s 1113 2506 m
1116 2508 l
1117 2509 l
1119 2512 l
1120 2519 l
1120 2524 l
1119 2531 l
1117 2534 l
1116 2536 l
1113 2537 l
s 1110 2537 m
1107 2536 l
1106 2534 l
1104 2531 l
1103 2524 l
1103 2519 l
1104 2512 l
1106 2509 l
1107 2508 l
1110 2506 l
s  827 2512 m
 825 2514 l
 827 2515 l
 828 2514 l
 828 2512 l
 827 2509 l
 825 2508 l
 821 2506 l
 815 2506 l
 811 2508 l
 809 2511 l
 809 2515 l
 811 2518 l
 815 2519 l
 820 2519 l
s  815 2506 m
 812 2508 l
 811 2511 l
 811 2515 l
 812 2518 l
 815 2519 l
s  815 2519 m
 812 2521 l
 809 2524 l
 808 2527 l
 808 2531 l
 809 2534 l
 811 2536 l
 815 2537 l
 821 2537 l
 825 2536 l
 827 2534 l
 828 2531 l
 828 2530 l
 827 2528 l
 825 2530 l
 827 2531 l
s  811 2522 m
 809 2527 l
 809 2531 l
 811 2534 l
 812 2536 l
 815 2537 l
s  790 2506 m
 794 2508 l
 797 2512 l
 799 2519 l
 799 2524 l
 797 2531 l
 794 2536 l
 790 2537 l
 787 2537 l
 782 2536 l
 780 2531 l
 778 2524 l
 778 2519 l
 780 2512 l
 782 2508 l
 787 2506 l
 790 2506 l
s  790 2506 m
 793 2508 l
 794 2509 l
 796 2512 l
 797 2519 l
 797 2524 l
 796 2531 l
 794 2534 l
 793 2536 l
 790 2537 l
s  787 2537 m
 784 2536 l
 782 2534 l
 781 2531 l
 780 2524 l
 780 2519 l
 781 2512 l
 782 2509 l
 784 2508 l
 787 2506 l
s  492 2509 m
 492 2537 l
s  490 2506 m
 490 2537 l
s  490 2506 m
 507 2528 l
 483 2528 l
s  496 2537 m
 486 2537 l
s  467 2506 m
 471 2508 l
 474 2512 l
 476 2519 l
 476 2524 l
 474 2531 l
 471 2536 l
 467 2537 l
 464 2537 l
 459 2536 l
 456 2531 l
 455 2524 l
 455 2519 l
 456 2512 l
 459 2508 l
 464 2506 l
 467 2506 l
s  467 2506 m
 470 2508 l
 471 2509 l
 473 2512 l
 474 2519 l
 474 2524 l
 473 2531 l
 471 2534 l
 470 2536 l
 467 2537 l
s  464 2537 m
 461 2536 l
 459 2534 l
 458 2531 l
 456 2524 l
 456 2519 l
 458 2512 l
 459 2509 l
 461 2508 l
 464 2506 l
s 1837  466 m
1837  444 l
s 1773  444 m
1773  510 l
s 1708  466 m
1708  444 l
s 1643  444 m
1643  466 l
s 1579  466 m
1579  444 l
s 1514  444 m
1514  466 l
s 1449  510 m
1449  444 l
s 1385  444 m
1385  466 l
s 1320  466 m
1320  444 l
s 1256  444 m
1256  466 l
s 1191  466 m
1191  444 l
s 1126  444 m
1126  510 l
s 1062  466 m
1062  444 l
s  997  444 m
 997  466 l
s  932  466 m
 932  444 l
s  868  444 m
 868  466 l
s  803  510 m
 803  444 l
s  739  444 m
 739  466 l
s  674  466 m
 674  444 l
s  609  444 m
 609  466 l
s  545  466 m
 545  444 l
s  480  444 m
 480  510 l
s  415  466 m
 415  444 l
s 1837 2477 m
1771 2477 l
s 1815 2171 m
1837 2171 l
s 1837 1992 m
1815 1992 l
s 1815 1865 m
1837 1865 l
s 1837 1766 m
1815 1766 l
s 1815 1686 m
1837 1686 l
s 1837 1618 m
1815 1618 l
s 1815 1559 m
1837 1559 l
s 1837 1507 m
1815 1507 l
s 1771 1460 m
1837 1460 l
s 1837 1154 m
1815 1154 l
s 1815  975 m
1837  975 l
s 1837  848 m
1815  848 l
s 1815  750 m
1837  750 l
s 1837  669 m
1815  669 l
s 1815  601 m
1837  601 l
s 1837  542 m
1815  542 l
s 1815  490 m
1837  490 l
s 1837  444 m
1771  444 l
s 1997 2469 m
1994 2468 l
1990 2463 l
1990 2495 l
s 1991 2465 m
1991 2495 l
s 1997 2495 m
1984 2495 l
s 1963 2463 m
1968 2465 l
1971 2469 l
1972 2477 l
1972 2481 l
1971 2489 l
1968 2493 l
1963 2495 l
1960 2495 l
1956 2493 l
1953 2489 l
1951 2481 l
1951 2477 l
1953 2469 l
1956 2465 l
1960 2463 l
1963 2463 l
s 1963 2463 m
1966 2465 l
1968 2466 l
1969 2469 l
1971 2477 l
1971 2481 l
1969 2489 l
1968 2492 l
1966 2493 l
1963 2495 l
s 1960 2495 m
1957 2493 l
1956 2492 l
1954 2489 l
1953 2481 l
1953 2477 l
1954 2469 l
1956 2466 l
1957 2465 l
1960 2463 l
s 1941 2463 m
1914 2463 l
s 1902 2452 m
1901 2453 l
1902 2455 l
1904 2453 l
1904 2452 l
1902 2449 l
1901 2447 l
1896 2446 l
1891 2446 l
1886 2447 l
1885 2450 l
1885 2455 l
1886 2458 l
1891 2459 l
1895 2459 l
s 1891 2446 m
1888 2447 l
1886 2450 l
1886 2455 l
1888 2458 l
1891 2459 l
s 1891 2459 m
1888 2461 l
1885 2463 l
1883 2466 l
1883 2471 l
1885 2474 l
1886 2475 l
1891 2477 l
1896 2477 l
1901 2475 l
1902 2474 l
1904 2471 l
1904 2469 l
1902 2468 l
1901 2469 l
1902 2471 l
s 1886 2462 m
1885 2466 l
1885 2471 l
1886 2474 l
1888 2475 l
1891 2477 l
s 1997 1453 m
1994 1451 l
1990 1447 l
1990 1478 l
s 1991 1448 m
1991 1478 l
s 1997 1478 m
1984 1478 l
s 1963 1447 m
1968 1448 l
1971 1453 l
1972 1460 l
1972 1465 l
1971 1472 l
1968 1477 l
1963 1478 l
1960 1478 l
1956 1477 l
1953 1472 l
1951 1465 l
1951 1460 l
1953 1453 l
1956 1448 l
1960 1447 l
1963 1447 l
s 1963 1447 m
1966 1448 l
1968 1450 l
1969 1453 l
1971 1460 l
1971 1465 l
1969 1472 l
1968 1475 l
1966 1477 l
1963 1478 l
s 1960 1478 m
1957 1477 l
1956 1475 l
1954 1472 l
1953 1465 l
1953 1460 l
1954 1453 l
1956 1450 l
1957 1448 l
1960 1447 l
s 1941 1447 m
1914 1447 l
s 1902 1435 m
1901 1437 l
1902 1438 l
1904 1437 l
1904 1435 l
1902 1432 l
1901 1431 l
1896 1429 l
1891 1429 l
1886 1431 l
1885 1432 l
1883 1435 l
1883 1438 l
1885 1441 l
1889 1444 l
1896 1447 l
1899 1448 l
1902 1451 l
1904 1456 l
1904 1460 l
s 1891 1429 m
1888 1431 l
1886 1432 l
1885 1435 l
1885 1438 l
1886 1441 l
1891 1444 l
1896 1447 l
s 1904 1457 m
1902 1456 l
1899 1456 l
1892 1459 l
1888 1459 l
1885 1457 l
1883 1456 l
s 1899 1456 m
1892 1460 l
1886 1460 l
1885 1459 l
1883 1456 l
1883 1453 l
s 1997  436 m
1994  435 l
1990  430 l
1990  462 l
s 1991  432 m
1991  462 l
s 1997  462 m
1984  462 l
s 1963  430 m
1968  432 l
1971  436 l
1972  444 l
1972  448 l
1971  456 l
1968  460 l
1963  462 l
1960  462 l
1956  460 l
1953  456 l
1951  448 l
1951  444 l
1953  436 l
1956  432 l
1960  430 l
1963  430 l
s 1963  430 m
1966  432 l
1968  433 l
1969  436 l
1971  444 l
1971  448 l
1969  456 l
1968  459 l
1966  460 l
1963  462 l
s 1960  462 m
1957  460 l
1956  459 l
1954  456 l
1953  448 l
1953  444 l
1954  436 l
1956  433 l
1957  432 l
1960  430 l
s 1941  430 m
1914  430 l
s 1899  419 m
1896  417 l
1892  413 l
1892  444 l
s 1894  414 m
1894  444 l
s 1899  444 m
1886  444 l
s  418 2477 m
 351 2477 l
s  351 2171 m
 373 2171 l
s  373 1992 m
 351 1992 l
s  351 1865 m
 373 1865 l
s  373 1766 m
 351 1766 l
s  351 1686 m
 373 1686 l
s  373 1618 m
 351 1618 l
s  351 1559 m
 373 1559 l
s  373 1507 m
 351 1507 l
s  351 1460 m
 418 1460 l
s  373 1154 m
 351 1154 l
s  351  975 m
 373  975 l
s  373  848 m
 351  848 l
s  351  750 m
 373  750 l
s  373  669 m
 351  669 l
s  351  601 m
 373  601 l
s  373  542 m
 351  542 l
s  351  490 m
 373  490 l
s  418  444 m
 351  444 l
s 1773 1947 m
1773 1906 l
s 1779 1926 m
1766 1926 l
s 1740 1725 m
1740 1692 l
s 1747 1708 m
1734 1708 l
s 1708 1398 m
1708 1376 l
s 1714 1387 m
1702 1387 l
s 1676 1182 m
1676 1164 l
s 1682 1173 m
1669 1173 l
s 1643 1032 m
1643 1017 l
s 1650 1025 m
1637 1025 l
s 1611  897 m
1611  885 l
s 1618  891 m
1605  891 l
s 1579  816 m
1579  804 l
s 1585  810 m
1572  810 l
s 1546  741 m
1546  730 l
s 1553  735 m
1540  735 l
s 1514  693 m
1514  683 l
s 1521  688 m
1508  688 l
s 1482  680 m
1482  670 l
s 1488  675 m
1475  675 l
s 1449  673 m
1449  663 l
s 1456  668 m
1443  668 l
s 1417  680 m
1417  670 l
s 1424  675 m
1411  675 l
s 1385  697 m
1385  687 l
s 1391  692 m
1378  692 l
s 1353  720 m
1353  709 l
s 1359  714 m
1346  714 l
s 1320  754 m
1320  743 l
s 1327  749 m
1314  749 l
s 1288  793 m
1288  782 l
s 1294  788 m
1281  788 l
s 1256  833 m
1256  821 l
s 1262  827 m
1249  827 l
s 1223  880 m
1223  868 l
s 1230  874 m
1217  874 l
s 1191  927 m
1191  914 l
s 1197  920 m
1185  920 l
s 1159  978 m
1159  964 l
s 1165  970 m
1152  970 l
s 1126 1037 m
1126 1022 l
s 1133 1030 m
1120 1030 l
s 1094 1081 m
1094 1065 l
s 1101 1073 m
1088 1073 l
s 1062 1134 m
1062 1117 l
s 1068 1126 m
1055 1126 l
s 1029 1194 m
1029 1176 l
s 1036 1185 m
1023 1185 l
s  997 1265 m
 997 1246 l
s 1004 1255 m
 991 1255 l
s  965 1326 m
 965 1305 l
s  971 1315 m
 958 1315 l
s  932 1362 m
 932 1340 l
s  939 1351 m
 926 1351 l
s  900 1435 m
 900 1412 l
s  907 1423 m
 894 1423 l
s  868 1498 m
 868 1473 l
s  874 1485 m
 861 1485 l
s  836 1594 m
 836 1566 l
s  842 1579 m
 829 1579 l
s  803 1630 m
 803 1601 l
s  810 1616 m
 797 1616 l
s  771 1682 m
 771 1651 l
s  777 1666 m
 764 1666 l
s  739 1755 m
 739 1722 l
s  745 1738 m
 732 1738 l
s  706 1827 m
 706 1791 l
s  713 1809 m
 700 1809 l
s  674 1870 m
 674 1832 l
s  680 1851 m
 668 1851 l
s  642 1939 m
 642 1898 l
s  648 1918 m
 635 1918 l
s  609 2016 m
 609 1971 l
s  616 1993 m
 603 1993 l
s  577 2097 m
 577 2048 l
s  583 2072 m
 571 2072 l
s  545 2137 m
 545 2085 l
s  551 2110 m
 538 2110 l
s  512 2216 m
 512 2160 l
s  519 2187 m
 506 2187 l
s  480 2337 m
 480 2273 l
s  487 2303 m
 474 2303 l
s  448 2298 m
 448 2237 l
s  454 2266 m
 441 2266 l
s  415 2422 m
 415 2353 l
s  422 2386 m
 409 2386 l
s  383 2417 m
 383 2347 l
s  390 2381 m
 377 2381 l
s 1773 2031 m
1772 2021 l
s 1771 2006 m
1770 1996 l
s 1769 1980 m
1769 1970 l
s 1768 1955 m
1767 1945 l
s 1766 1930 m
1765 1920 l
s 1764 1904 m
1763 1894 l
s 1762 1879 m
1762 1869 l
s 1761 1854 m
1760 1844 l
s 1759 1828 m
1758 1818 l
s 1757 1803 m
1757 1793 l
s 1756 1778 m
1755 1768 l
s 1754 1752 m
1753 1742 l
s 1752 1727 m
1752 1717 l
s 1751 1702 m
1750 1692 l
s 1749 1676 m
1748 1666 l
s 1747 1651 m
1747 1641 l
s 1745 1626 m
1745 1616 l
s 1744 1600 m
1743 1590 l
s 1742 1575 m
1741 1565 l
s 1740 1550 m
1740 1548 l
1739 1540 l
s 1738 1524 m
1736 1514 l
s 1735 1499 m
1733 1489 l
s 1732 1474 m
1731 1464 l
s 1729 1449 m
1728 1439 l
s 1726 1423 m
1725 1413 l
s 1723 1398 m
1722 1388 l
s 1720 1373 m
1719 1363 l
s 1717 1348 m
1716 1338 l
s 1714 1323 m
1713 1312 l
s 1711 1297 m
1710 1287 l
s 1709 1272 m
1708 1268 l
1707 1262 l
s 1704 1247 m
1703 1237 l
s 1700 1222 m
1698 1212 l
s 1696 1197 m
1694 1187 l
s 1691 1172 m
1690 1162 l
s 1687 1147 m
1685 1137 l
s 1683 1122 m
1681 1112 l
s 1678 1097 m
1677 1087 l
s 1673 1072 m
1671 1062 l
s 1667 1047 m
1664 1038 l
s 1661 1023 m
1658 1013 l
s 1655  998 m
1652  988 l
s 1648  973 m
1646  964 l
s 1642  949 m
1638  939 l
s 1633  925 m
1630  915 l
s 1625  901 m
1621  891 l
s 1616  877 m
1613  868 l
s 1607  854 m
1602  845 l
s 1595  831 m
1591  822 l
s 1584  808 m
1579  799 l
s 1570  787 m
1564  779 l
s 1555  766 m
1549  758 l
s 1538  748 m
1531  741 l
s 1519  731 m
1514  727 l
1511  726 l
s 1497  719 m
1488  715 l
s 1473  711 m
1463  710 l
s 1448  708 m
1438  710 l
s 1423  712 m
1417  713 l
1413  714 l
s 1399  720 m
1389  723 l
s 1376  730 m
1367  735 l
s 1354  743 m
1353  743 l
1345  749 l
s 1333  758 m
1325  764 l
s 1313  774 m
1306  781 l
s 1294  791 m
1288  797 l
1287  798 l
s 1276  809 m
1269  816 l
s 1259  827 m
1256  830 l
1252  834 l
s 1242  846 m
1235  854 l
s 1225  865 m
1223  867 l
1219  873 l
s 1209  885 m
1203  893 l
s 1194  905 m
1191  908 l
1187  913 l
s 1178  925 m
1172  933 l
s 1163  946 m
1159  952 l
1157  954 l
s 1149  966 m
1143  975 l
s 1134  987 m
1128  996 l
s 1120 1008 m
1114 1017 l
s 1106 1030 m
1100 1038 l
s 1092 1051 m
1087 1059 l
s 1079 1072 m
1073 1081 l
s 1065 1094 m
1062 1099 l
1060 1103 l
s 1052 1116 m
1047 1124 l
s 1039 1137 m
1034 1146 l
s 1026 1159 m
1021 1168 l
s 1013 1181 m
1008 1190 l
s 1000 1203 m
 997 1209 l
 995 1212 l
s  988 1225 m
 983 1234 l
s  976 1247 m
 971 1256 l
s  963 1270 m
 958 1278 l
s  951 1292 m
 946 1301 l
s  939 1314 m
 934 1323 l
s  927 1337 m
 922 1345 l
s  915 1359 m
 910 1368 l
s  903 1381 m
 900 1387 l
 898 1390 l
s  891 1404 m
 887 1413 l
s  880 1426 m
 875 1435 l
s  868 1449 m
 863 1458 l
s  856 1472 m
 852 1481 l
s  845 1494 m
 840 1503 l
s  833 1517 m
 829 1526 l
s  822 1540 m
 818 1549 l
s  811 1562 m
 806 1572 l
s  800 1585 m
 795 1594 l
s  788 1608 m
 784 1617 l
s  777 1631 m
 773 1640 l
s  766 1654 m
 762 1663 l
s  755 1677 m
 751 1686 l
s  744 1700 m
 740 1709 l
s  733 1722 m
 729 1732 l
s  722 1745 m
 718 1755 l
s  712 1768 m
 707 1778 l
s  701 1791 m
 697 1801 l
s  690 1814 m
 686 1824 l
s  679 1837 m
 675 1847 l
s  669 1861 m
 664 1870 l
s  658 1884 m
 654 1893 l
s  648 1907 m
 643 1916 l
s  637 1930 m
 633 1939 l
s  626 1953 m
 622 1962 l
s  616 1976 m
 612 1985 l
s  606 1999 m
 601 2009 l
s  595 2022 m
 591 2032 l
s  585 2046 m
 581 2055 l
s  574 2069 m
 570 2078 l
s  564 2092 m
 560 2101 l
s  554 2115 m
 550 2125 l
s  544 2138 m
 540 2148 l
s  533 2162 m
 529 2171 l
s  523 2185 m
 519 2194 l
s  513 2208 m
 512 2210 l
 509 2218 l
s  503 2232 m
 499 2241 l
s  493 2255 m
 489 2264 l
s  483 2278 m
 480 2284 l
 479 2287 l
s  473 2301 m
 469 2311 l
s  463 2325 m
 459 2334 l
s  453 2348 m
 449 2357 l
s  443 2372 m
 439 2381 l
s  433 2395 m
 429 2404 l
s  423 2418 m
 419 2428 l
s  413 2442 m
 409 2451 l
s  403 2465 m
 399 2474 l
s
saveobj restore
showpage

%% FIG2.PS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 0 0 612 792
%%Creator: TOPDRAWER
612 792 translate
180 rotate
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
6 setlinewidth
1 setlinecap
1 setlinejoin
s 0 0 m
   4 setlinewidth
s 2182 1606 m
2177 1604 l
2176 1603 l
2174 1600 l
2174 1597 l
2176 1593 l
2180 1590 l
2185 1588 l
2189 1588 l
2192 1590 l
2194 1591 l
2195 1594 l
2195 1597 l
2194 1601 l
2189 1604 l
2185 1606 l
2164 1612 l
s 2174 1597 m
2176 1594 l
2180 1591 l
2185 1590 l
2191 1590 l
2194 1591 l
s 2195 1597 m
2194 1600 l
2189 1603 l
2185 1604 l
2164 1610 l
s 2212 1567 m
2209 1570 l
2204 1573 l
2198 1576 l
2191 1578 l
2185 1578 l
2177 1576 l
2172 1573 l
2167 1570 l
2164 1567 l
s 2209 1570 m
2203 1573 l
2198 1575 l
2191 1576 l
2185 1576 l
2177 1575 l
2173 1573 l
2167 1570 l
s 2195 1542 m
2174 1558 l
s 2195 1540 m
2174 1557 l
s 2195 1557 m
2189 1558 l
2195 1558 l
2195 1540 l
s 2174 1558 m
2174 1540 l
2180 1540 l
2174 1542 l
s 2212 1531 m
2209 1528 l
2204 1525 l
2198 1522 l
2191 1521 l
2185 1521 l
2177 1522 l
2172 1525 l
2167 1528 l
2164 1531 l
s 2209 1528 m
2203 1525 l
2198 1524 l
2191 1522 l
2185 1522 l
2177 1524 l
2173 1525 l
2167 1528 l
s 1106 2363 m
1122 2384 l
s 1104 2363 m
1121 2384 l
s 1121 2363 m
1122 2369 l
1122 2363 l
1104 2363 l
s 1122 2384 m
1104 2384 l
1104 2378 l
1106 2384 l
s 1207 2477 m
1207 2512 l
s 1206 2477 m
1206 2512 l
s 1196 2487 m
1196 2500 l
s 1212 2477 m
1186 2477 l
1186 2487 l
1187 2477 l
s 1206 2494 m
1196 2494 l
s 1212 2512 m
1201 2512 l
s 1174 2477 m
1175 2479 l
1174 2480 l
1172 2479 l
1174 2477 l
s 1174 2489 m
1174 2512 l
s 1172 2489 m
1172 2512 l
s 1179 2489 m
1172 2489 l
s 1179 2512 m
1167 2512 l
s 1150 2489 m
1154 2490 l
1155 2492 l
1157 2495 l
1157 2499 l
1155 2502 l
1154 2504 l
1150 2505 l
1147 2505 l
1144 2504 l
1142 2502 l
1140 2499 l
1140 2495 l
1142 2492 l
1144 2490 l
1147 2489 l
1150 2489 l
s 1154 2490 m
1155 2494 l
1155 2500 l
1154 2504 l
s 1144 2504 m
1142 2500 l
1142 2494 l
1144 2490 l
s 1142 2492 m
1140 2490 l
1137 2489 l
1137 2490 l
1140 2490 l
s 1155 2502 m
1157 2504 l
1159 2507 l
1159 2509 l
1157 2512 l
1152 2514 l
1144 2514 l
1139 2516 l
1137 2517 l
s 1159 2509 m
1157 2511 l
1152 2512 l
1144 2512 l
1139 2514 l
1137 2517 l
1137 2519 l
1139 2522 l
1144 2524 l
1154 2524 l
1159 2522 l
1160 2519 l
1160 2517 l
1159 2514 l
1154 2512 l
s 1123 2509 m
1125 2511 l
1123 2512 l
1122 2511 l
1123 2509 l
s 1082 2484 m
1080 2485 l
1082 2487 l
1083 2485 l
1083 2484 l
1082 2480 l
1080 2479 l
1075 2477 l
1068 2477 l
1063 2479 l
1061 2480 l
1060 2484 l
1060 2487 l
1061 2490 l
1066 2494 l
1075 2497 l
1078 2499 l
1082 2502 l
1083 2507 l
1083 2512 l
s 1068 2477 m
1065 2479 l
1063 2480 l
1061 2484 l
1061 2487 l
1063 2490 l
1068 2494 l
1075 2497 l
s 1083 2509 m
1082 2507 l
1078 2507 l
1070 2511 l
1065 2511 l
1061 2509 l
1060 2507 l
s 1078 2507 m
1070 2512 l
1063 2512 l
1061 2511 l
1060 2507 l
1060 2504 l
s 1976  912 m
1976 2277 l
s 1976 2277 m
 242 2277 l
s  242 2277 m
 242  912 l
s  242  912 m
1976  912 l
s 1972 2277 m
1965 2276 l
1959 2275 l
1952 2274 l
1945 2272 l
1938 2268 l
1932 2264 l
1925 2259 l
1918 2253 l
1911 2246 l
1904 2238 l
1898 2229 l
1891 2219 l
1884 2208 l
1877 2196 l
1870 2183 l
1864 2169 l
1857 2153 l
1850 2137 l
1843 2120 l
1836 2101 l
1830 2081 l
1823 2060 l
1816 2038 l
1809 2015 l
1802 1990 l
1796 1964 l
1789 1937 l
1782 1909 l
1775 1880 l
1768 1849 l
1762 1818 l
1755 1786 l
1748 1753 l
1741 1720 l
1734 1685 l
1728 1651 l
1721 1616 l
1714 1581 l
1707 1546 l
1700 1511 l
1694 1476 l
1687 1442 l
1680 1408 l
1673 1375 l
1666 1342 l
1660 1311 l
1653 1280 l
1646 1251 l
1639 1223 l
1632 1196 l
1626 1170 l
1619 1146 l
1612 1124 l
1605 1103 l
1598 1083 l
1592 1066 l
1585 1050 l
1578 1036 l
1571 1023 l
1564 1012 l
1558 1003 l
1551  995 l
1544  989 l
1537  985 l
1531  982 l
1524  981 l
1517  982 l
1510  983 l
1503  986 l
1497  991 l
1490  996 l
1483 1003 l
1476 1011 l
1469 1020 l
1463 1030 l
1456 1041 l
1449 1053 l
1442 1066 l
1435 1079 l
1429 1093 l
1422 1108 l
1415 1123 l
1408 1139 l
1401 1155 l
1395 1171 l
1388 1188 l
1381 1205 l
1374 1223 l
1367 1240 l
1361 1258 l
1354 1276 l
1347 1293 l
1340 1311 l
1333 1329 l
1327 1347 l
1320 1365 l
1313 1382 l
1306 1400 l
1299 1417 l
1293 1435 l
1286 1452 l
1279 1469 l
1272 1486 l
1265 1502 l
1259 1518 l
1252 1534 l
1245 1550 l
1238 1566 l
1231 1581 l
1225 1596 l
1218 1611 l
1211 1625 l
1204 1639 l
1197 1653 l
1191 1667 l
1184 1680 l
1177 1693 l
1170 1706 l
1163 1719 l
1157 1731 l
1150 1743 l
1143 1755 l
1136 1766 l
1129 1778 l
1123 1789 l
1116 1799 l
1109 1810 l
1102 1820 l
1096 1830 l
1089 1840 l
1082 1850 l
1075 1859 l
1068 1868 l
1062 1877 l
1055 1886 l
1048 1895 l
1041 1903 l
1034 1911 l
1028 1919 l
1021 1927 l
1014 1935 l
1007 1942 l
1000 1949 l
 994 1957 l
 987 1964 l
 980 1970 l
 973 1977 l
 966 1984 l
 960 1990 l
 953 1996 l
 946 2002 l
 939 2008 l
 932 2014 l
 926 2020 l
 919 2026 l
 912 2031 l
 905 2037 l
 898 2042 l
 892 2047 l
 885 2052 l
 878 2057 l
 871 2062 l
 864 2067 l
 858 2071 l
 851 2076 l
 844 2080 l
 837 2085 l
 830 2089 l
 824 2093 l
 817 2097 l
 810 2101 l
 803 2105 l
 796 2109 l
 790 2113 l
 783 2116 l
 776 2120 l
 769 2124 l
 762 2127 l
 756 2130 l
 749 2134 l
 742 2137 l
 735 2140 l
 728 2143 l
 722 2146 l
 715 2149 l
 708 2152 l
 701 2155 l
 694 2158 l
 688 2161 l
 681 2163 l
 674 2166 l
 667 2169 l
 661 2171 l
 654 2174 l
 647 2176 l
 640 2178 l
s  640 2178 m
 633 2181 l
 627 2183 l
 620 2185 l
 613 2187 l
 606 2189 l
 599 2192 l
 593 2194 l
 586 2196 l
 579 2198 l
 572 2199 l
 565 2201 l
 559 2203 l
 552 2205 l
 545 2207 l
 538 2208 l
 531 2210 l
 525 2212 l
 518 2213 l
 511 2215 l
 504 2216 l
 497 2218 l
 491 2219 l
 484 2221 l
 477 2222 l
 470 2223 l
 463 2225 l
 457 2226 l
 450 2227 l
 443 2228 l
 436 2230 l
 429 2231 l
 423 2232 l
 416 2233 l
 409 2234 l
 402 2235 l
 395 2236 l
 389 2237 l
 382 2238 l
 375 2239 l
 368 2240 l
 361 2241 l
 355 2242 l
 348 2243 l
 341 2244 l
 334 2245 l
 327 2245 l
 321 2246 l
 314 2247 l
 307 2248 l
 300 2249 l
 293 2249 l
 287 2250 l
 280 2251 l
 273 2251 l
 266 2252 l
 259 2253 l
 253 2253 l
 246 2254 l
 242 2254 l
s 1976 2277 m
1976 2213 l
s 1889 2256 m
1889 2277 l
s 1802 2277 m
1802 2256 l
s 1716 2256 m
1716 2277 l
s 1629 2277 m
1629 2256 l
s 1542 2213 m
1542 2277 l
s 1456 2277 m
1456 2256 l
s 1369 2256 m
1369 2277 l
s 1282 2277 m
1282 2256 l
s 1196 2256 m
1196 2277 l
s 1109 2277 m
1109 2213 l
s 1022 2256 m
1022 2277 l
s  936 2277 m
 936 2256 l
s  849 2256 m
 849 2277 l
s  762 2277 m
 762 2256 l
s  676 2213 m
 676 2277 l
s  589 2277 m
 589 2256 l
s  502 2256 m
 502 2277 l
s  416 2277 m
 416 2256 l
s  329 2256 m
 329 2277 l
s  242 2277 m
 242 2213 l
s 1977 2302 m
1981 2304 l
1984 2308 l
1985 2314 l
1985 2318 l
1984 2325 l
1981 2328 l
1977 2330 l
1974 2330 l
1970 2328 l
1968 2325 l
1967 2318 l
1967 2314 l
1968 2308 l
1970 2304 l
1974 2302 l
1977 2302 l
s 1977 2302 m
1980 2304 l
1981 2305 l
1982 2308 l
1984 2314 l
1984 2318 l
1982 2325 l
1981 2327 l
1980 2328 l
1977 2330 l
s 1974 2330 m
1972 2328 l
1970 2327 l
1969 2325 l
1968 2318 l
1968 2314 l
1969 2308 l
1970 2305 l
1972 2304 l
1974 2302 l
s 1561 2308 m
1558 2306 l
1554 2302 l
1554 2330 l
s 1555 2304 m
1555 2330 l
s 1561 2330 m
1549 2330 l
s 1531 2302 m
1534 2304 l
1537 2308 l
1538 2314 l
1538 2318 l
1537 2325 l
1534 2328 l
1531 2330 l
1528 2330 l
1524 2328 l
1521 2325 l
1520 2318 l
1520 2314 l
1521 2308 l
1524 2304 l
1528 2302 l
1531 2302 l
s 1531 2302 m
1533 2304 l
1534 2305 l
1536 2308 l
1537 2314 l
1537 2318 l
1536 2325 l
1534 2327 l
1533 2328 l
1531 2330 l
s 1528 2330 m
1525 2328 l
1524 2327 l
1523 2325 l
1521 2318 l
1521 2314 l
1523 2308 l
1524 2305 l
1525 2304 l
1528 2302 l
s 1130 2308 m
1128 2309 l
1130 2310 l
1131 2309 l
1131 2308 l
1130 2305 l
1128 2304 l
1125 2302 l
1119 2302 l
1115 2304 l
1114 2305 l
1113 2308 l
1113 2310 l
1114 2313 l
1118 2315 l
1125 2318 l
1127 2319 l
1130 2322 l
1131 2326 l
1131 2330 l
s 1119 2302 m
1117 2304 l
1115 2305 l
1114 2308 l
1114 2310 l
1115 2313 l
1119 2315 l
1125 2318 l
s 1131 2327 m
1130 2326 l
1127 2326 l
1121 2328 l
1117 2328 l
1114 2327 l
1113 2326 l
s 1127 2326 m
1121 2330 l
1115 2330 l
1114 2328 l
1113 2326 l
1113 2323 l
s 1097 2302 m
1101 2304 l
1104 2308 l
1105 2314 l
1105 2318 l
1104 2325 l
1101 2328 l
1097 2330 l
1095 2330 l
1091 2328 l
1088 2325 l
1087 2318 l
1087 2314 l
1088 2308 l
1091 2304 l
1095 2302 l
1097 2302 l
s 1097 2302 m
1100 2304 l
1101 2305 l
1102 2308 l
1104 2314 l
1104 2318 l
1102 2325 l
1101 2327 l
1100 2328 l
1097 2330 l
s 1095 2330 m
1092 2328 l
1091 2327 l
1089 2325 l
1088 2318 l
1088 2314 l
1089 2308 l
1091 2305 l
1092 2304 l
1095 2302 l
s  696 2308 m
 695 2309 l
 696 2310 l
 698 2309 l
 698 2308 l
 696 2305 l
 695 2304 l
 691 2302 l
 686 2302 l
 682 2304 l
 681 2306 l
 681 2310 l
 682 2313 l
 686 2314 l
 690 2314 l
s  686 2302 m
 683 2304 l
 682 2306 l
 682 2310 l
 683 2313 l
 686 2314 l
s  686 2314 m
 683 2315 l
 681 2318 l
 679 2321 l
 679 2325 l
 681 2327 l
 682 2328 l
 686 2330 l
 691 2330 l
 695 2328 l
 696 2327 l
 698 2325 l
 698 2323 l
 696 2322 l
 695 2323 l
 696 2325 l
s  682 2317 m
 681 2321 l
 681 2325 l
 682 2327 l
 683 2328 l
 686 2330 l
s  664 2302 m
 668 2304 l
 670 2308 l
 672 2314 l
 672 2318 l
 670 2325 l
 668 2328 l
 664 2330 l
 661 2330 l
 657 2328 l
 655 2325 l
 653 2318 l
 653 2314 l
 655 2308 l
 657 2304 l
 661 2302 l
 664 2302 l
s  664 2302 m
 666 2304 l
 668 2305 l
 669 2308 l
 670 2314 l
 670 2318 l
 669 2325 l
 668 2327 l
 666 2328 l
 664 2330 l
s  661 2330 m
 659 2328 l
 657 2327 l
 656 2325 l
 655 2318 l
 655 2314 l
 656 2308 l
 657 2305 l
 659 2304 l
 661 2302 l
s  253 2305 m
 253 2330 l
s  251 2302 m
 251 2330 l
s  251 2302 m
 266 2322 l
 245 2322 l
s  257 2330 m
 247 2330 l
s  230 2302 m
 234 2304 l
 237 2308 l
 238 2314 l
 238 2318 l
 237 2325 l
 234 2328 l
 230 2330 l
 228 2330 l
 224 2328 l
 221 2325 l
 220 2318 l
 220 2314 l
 221 2308 l
 224 2304 l
 228 2302 l
 230 2302 l
s  230 2302 m
 233 2304 l
 234 2305 l
 236 2308 l
 237 2314 l
 237 2318 l
 236 2325 l
 234 2327 l
 233 2328 l
 230 2330 l
s  228 2330 m
 225 2328 l
 224 2327 l
 223 2325 l
 221 2318 l
 221 2314 l
 223 2308 l
 224 2305 l
 225 2304 l
 228 2302 l
s 1976  975 m
1976  912 l
s 1889  912 m
1889  933 l
s 1802  933 m
1802  912 l
s 1716  912 m
1716  933 l
s 1629  933 m
1629  912 l
s 1542  912 m
1542  975 l
s 1456  933 m
1456  912 l
s 1369  912 m
1369  933 l
s 1282  933 m
1282  912 l
s 1196  912 m
1196  933 l
s 1109  975 m
1109  912 l
s 1022  912 m
1022  933 l
s  936  933 m
 936  912 l
s  849  912 m
 849  933 l
s  762  933 m
 762  912 l
s  676  912 m
 676  975 l
s  589  933 m
 589  912 l
s  502  912 m
 502  933 l
s  416  933 m
 416  912 l
s  329  912 m
 329  933 l
s  242  975 m
 242  912 l
s 1976 2277 m
1913 2277 l
s 1955 2205 m
1976 2205 l
s 1976 2133 m
1955 2133 l
s 1955 2061 m
1976 2061 l
s 1976 1989 m
1955 1989 l
s 1913 1917 m
1976 1917 l
s 1976 1845 m
1955 1845 l
s 1955 1774 m
1976 1774 l
s 1976 1702 m
1955 1702 l
s 1955 1630 m
1976 1630 l
s 1976 1558 m
1913 1558 l
s 1955 1486 m
1976 1486 l
s 1976 1414 m
1955 1414 l
s 1955 1343 m
1976 1343 l
s 1976 1271 m
1955 1271 l
s 1913 1199 m
1976 1199 l
s 1976 1127 m
1955 1127 l
s 1955 1055 m
1976 1055 l
s 1976  983 m
1955  983 l
s 1955  912 m
1976  912 l
s 2071 2265 m
2075 2266 l
2077 2270 l
2079 2277 l
2079 2280 l
2077 2287 l
2075 2291 l
2071 2292 l
2068 2292 l
2064 2291 l
2062 2287 l
2060 2280 l
2060 2277 l
2062 2270 l
2064 2266 l
2068 2265 l
2071 2265 l
s 2071 2265 m
2074 2266 l
2075 2267 l
2076 2270 l
2077 2277 l
2077 2280 l
2076 2287 l
2075 2290 l
2074 2291 l
2071 2292 l
s 2068 2292 m
2066 2291 l
2064 2290 l
2063 2287 l
2062 2280 l
2062 2277 l
2063 2270 l
2064 2267 l
2066 2266 l
2068 2265 l
s 2050 2290 m
2051 2291 l
2050 2292 l
2049 2291 l
2050 2290 l
s 2032 2265 m
2036 2266 l
2038 2270 l
2040 2277 l
2040 2280 l
2038 2287 l
2036 2291 l
2032 2292 l
2029 2292 l
2025 2291 l
2023 2287 l
2021 2280 l
2021 2277 l
2023 2270 l
2025 2266 l
2029 2265 l
2032 2265 l
s 2032 2265 m
2034 2266 l
2036 2267 l
2037 2270 l
2038 2277 l
2038 2280 l
2037 2287 l
2036 2290 l
2034 2291 l
2032 2292 l
s 2029 2292 m
2027 2291 l
2025 2290 l
2024 2287 l
2023 2280 l
2023 2277 l
2024 2270 l
2025 2267 l
2027 2266 l
2029 2265 l
s 2006 2265 m
2010 2266 l
2012 2270 l
2014 2277 l
2014 2280 l
2012 2287 l
2010 2291 l
2006 2292 l
2003 2292 l
1999 2291 l
1997 2287 l
1995 2280 l
1995 2277 l
1997 2270 l
1999 2266 l
2003 2265 l
2006 2265 l
s 2006 2265 m
2008 2266 l
2010 2267 l
2011 2270 l
2012 2277 l
2012 2280 l
2011 2287 l
2010 2290 l
2008 2291 l
2006 2292 l
s 2003 2292 m
2000 2291 l
1999 2290 l
1998 2287 l
1997 2280 l
1997 2277 l
1998 2270 l
1999 2267 l
2000 2266 l
2003 2265 l
s 2071 1906 m
2075 1907 l
2077 1911 l
2079 1917 l
2079 1921 l
2077 1928 l
2075 1932 l
2071 1933 l
2068 1933 l
2064 1932 l
2062 1928 l
2060 1921 l
2060 1917 l
2062 1911 l
2064 1907 l
2068 1906 l
2071 1906 l
s 2071 1906 m
2074 1907 l
2075 1908 l
2076 1911 l
2077 1917 l
2077 1921 l
2076 1928 l
2075 1930 l
2074 1932 l
2071 1933 l
s 2068 1933 m
2066 1932 l
2064 1930 l
2063 1928 l
2062 1921 l
2062 1917 l
2063 1911 l
2064 1908 l
2066 1907 l
2068 1906 l
s 2050 1930 m
2051 1932 l
2050 1933 l
2049 1932 l
2050 1930 l
s 2032 1906 m
2036 1907 l
2038 1911 l
2040 1917 l
2040 1921 l
2038 1928 l
2036 1932 l
2032 1933 l
2029 1933 l
2025 1932 l
2023 1928 l
2021 1921 l
2021 1917 l
2023 1911 l
2025 1907 l
2029 1906 l
2032 1906 l
s 2032 1906 m
2034 1907 l
2036 1908 l
2037 1911 l
2038 1917 l
2038 1921 l
2037 1928 l
2036 1930 l
2034 1932 l
2032 1933 l
s 2029 1933 m
2027 1932 l
2025 1930 l
2024 1928 l
2023 1921 l
2023 1917 l
2024 1911 l
2025 1908 l
2027 1907 l
2029 1906 l
s 2012 1911 m
2011 1912 l
2012 1913 l
2014 1912 l
2014 1911 l
2012 1908 l
2011 1907 l
2007 1906 l
2002 1906 l
1998 1907 l
1997 1908 l
1995 1911 l
1995 1913 l
1997 1916 l
2000 1919 l
2007 1921 l
2010 1923 l
2012 1925 l
2014 1929 l
2014 1933 l
s 2002 1906 m
1999 1907 l
1998 1908 l
1997 1911 l
1997 1913 l
1998 1916 l
2002 1919 l
2007 1921 l
s 2014 1930 m
2012 1929 l
2010 1929 l
2003 1932 l
1999 1932 l
1997 1930 l
1995 1929 l
s 2010 1929 m
2003 1933 l
1998 1933 l
1997 1932 l
1995 1929 l
1995 1926 l
s 2071 1546 m
2075 1548 l
2077 1552 l
2079 1558 l
2079 1562 l
2077 1569 l
2075 1572 l
2071 1574 l
2068 1574 l
2064 1572 l
2062 1569 l
2060 1562 l
2060 1558 l
2062 1552 l
2064 1548 l
2068 1546 l
2071 1546 l
s 2071 1546 m
2074 1548 l
2075 1549 l
2076 1552 l
2077 1558 l
2077 1562 l
2076 1569 l
2075 1571 l
2074 1572 l
2071 1574 l
s 2068 1574 m
2066 1572 l
2064 1571 l
2063 1569 l
2062 1562 l
2062 1558 l
2063 1552 l
2064 1549 l
2066 1548 l
2068 1546 l
s 2050 1571 m
2051 1572 l
2050 1574 l
2049 1572 l
2050 1571 l
s 2032 1546 m
2036 1548 l
2038 1552 l
2040 1558 l
2040 1562 l
2038 1569 l
2036 1572 l
2032 1574 l
2029 1574 l
2025 1572 l
2023 1569 l
2021 1562 l
2021 1558 l
2023 1552 l
2025 1548 l
2029 1546 l
2032 1546 l
s 2032 1546 m
2034 1548 l
2036 1549 l
2037 1552 l
2038 1558 l
2038 1562 l
2037 1569 l
2036 1571 l
2034 1572 l
2032 1574 l
s 2029 1574 m
2027 1572 l
2025 1571 l
2024 1569 l
2023 1562 l
2023 1558 l
2024 1552 l
2025 1549 l
2027 1548 l
2029 1546 l
s 2002 1549 m
2002 1574 l
s 2000 1546 m
2000 1574 l
s 2000 1546 m
2015 1566 l
1994 1566 l
s 2006 1574 m
1997 1574 l
s 2071 1187 m
2075 1188 l
2077 1192 l
2079 1199 l
2079 1203 l
2077 1209 l
2075 1213 l
2071 1215 l
2068 1215 l
2064 1213 l
2062 1209 l
2060 1203 l
2060 1199 l
2062 1192 l
2064 1188 l
2068 1187 l
2071 1187 l
s 2071 1187 m
2074 1188 l
2075 1190 l
2076 1192 l
2077 1199 l
2077 1203 l
2076 1209 l
2075 1212 l
2074 1213 l
2071 1215 l
s 2068 1215 m
2066 1213 l
2064 1212 l
2063 1209 l
2062 1203 l
2062 1199 l
2063 1192 l
2064 1190 l
2066 1188 l
2068 1187 l
s 2050 1212 m
2051 1213 l
2050 1215 l
2049 1213 l
2050 1212 l
s 2032 1187 m
2036 1188 l
2038 1192 l
2040 1199 l
2040 1203 l
2038 1209 l
2036 1213 l
2032 1215 l
2029 1215 l
2025 1213 l
2023 1209 l
2021 1203 l
2021 1199 l
2023 1192 l
2025 1188 l
2029 1187 l
2032 1187 l
s 2032 1187 m
2034 1188 l
2036 1190 l
2037 1192 l
2038 1199 l
2038 1203 l
2037 1209 l
2036 1212 l
2034 1213 l
2032 1215 l
s 2029 1215 m
2027 1213 l
2025 1212 l
2024 1209 l
2023 1203 l
2023 1199 l
2024 1192 l
2025 1190 l
2027 1188 l
2029 1187 l
s 1998 1191 m
1999 1192 l
1998 1194 l
1997 1192 l
1997 1191 l
1998 1188 l
2000 1187 l
2004 1187 l
2008 1188 l
2011 1191 l
2012 1194 l
2014 1199 l
2014 1207 l
2012 1211 l
2010 1213 l
2006 1215 l
2003 1215 l
1999 1213 l
1997 1211 l
1995 1207 l
1995 1205 l
1997 1202 l
1999 1199 l
2003 1198 l
2004 1198 l
2008 1199 l
2011 1202 l
2012 1205 l
s 2004 1187 m
2007 1188 l
2010 1191 l
2011 1194 l
2012 1199 l
2012 1207 l
2011 1211 l
2008 1213 l
2006 1215 l
s 2003 1215 m
2000 1213 l
1998 1211 l
1997 1207 l
1997 1205 l
1998 1202 l
2000 1199 l
2003 1198 l
s  305 2277 m
 242 2277 l
s  242 2205 m
 263 2205 l
s  263 2133 m
 242 2133 l
s  242 2061 m
 263 2061 l
s  263 1989 m
 242 1989 l
s  242 1917 m
 305 1917 l
s  263 1845 m
 242 1845 l
s  242 1774 m
 263 1774 l
s  263 1702 m
 242 1702 l
s  242 1630 m
 263 1630 l
s  305 1558 m
 242 1558 l
s  242 1486 m
 263 1486 l
s  263 1414 m
 242 1414 l
s  242 1343 m
 263 1343 l
s  263 1271 m
 242 1271 l
s  242 1199 m
 305 1199 l
s  263 1127 m
 242 1127 l
s  242 1055 m
 263 1055 l
s  263  983 m
 242  983 l
s  242  912 m
 263  912 l
s 1972 2277 m
1966 2276 l
1961 2275 l
s 1947 2269 m
1946 2269 l
1939 2264 l
1938 2262 l
s 1928 2251 m
1926 2248 l
1922 2241 l
s 1914 2228 m
1913 2226 l
1909 2218 l
s 1902 2204 m
1900 2198 l
1898 2193 l
s 1892 2179 m
1888 2168 l
s 1883 2154 m
1880 2144 l
1879 2143 l
s 1875 2128 m
1873 2123 l
1871 2117 l
s 1867 2102 m
1866 2101 l
1864 2092 l
s 1859 2077 m
1856 2066 l
s 1852 2051 m
1849 2040 l
s 1845 2025 m
1843 2014 l
s 1839 1999 m
1836 1988 l
s 1832 1973 m
1829 1962 l
s 1826 1947 m
1823 1936 l
s 1819 1921 m
1817 1910 l
s 1813 1895 m
1810 1884 l
s 1807 1869 m
1804 1858 l
s 1801 1842 m
1800 1841 l
1798 1832 l
s 1795 1816 m
1794 1813 l
1792 1805 l
s 1788 1790 m
1787 1785 l
1786 1779 l
s 1782 1764 m
1780 1757 l
1780 1753 l
s 1776 1738 m
1774 1729 l
1773 1727 l
s 1770 1712 m
1767 1701 l
1767 1701 l
s 1763 1686 m
1761 1675 l
s 1757 1660 m
1754 1649 l
s 1751 1634 m
1748 1623 l
s 1744 1608 m
1741 1597 l
s 1737 1582 m
1734 1571 l
s 1730 1556 m
1728 1545 l
s 1723 1530 m
1721 1520 l
1721 1519 l
s 1716 1504 m
1714 1497 l
1713 1493 l
s 1709 1478 m
1708 1474 l
1706 1467 l
s 1701 1452 m
1701 1452 l
1698 1442 l
s 1693 1427 m
1690 1416 l
s 1685 1401 m
1681 1391 l
s 1676 1376 m
1675 1371 l
1672 1365 l
s 1667 1351 m
1663 1340 l
s 1657 1326 m
1655 1319 l
1653 1315 l
s 1647 1301 m
1642 1291 l
s 1636 1277 m
1635 1275 l
1631 1267 l
s 1623 1253 m
1622 1250 l
1618 1243 l
s 1609 1230 m
1608 1229 l
1603 1221 l
s 1593 1208 m
1589 1203 l
1586 1200 l
s 1575 1189 m
1569 1184 l
1566 1182 l
s 1553 1174 m
1549 1172 l
1542 1170 l
1542 1170 l
s 1527 1167 m
1522 1167 l
1516 1167 l
1516 1167 l
s 1500 1171 m
1496 1172 l
1490 1175 l
s 1476 1182 m
1476 1182 l
1469 1187 l
1467 1188 l
s 1455 1198 m
1450 1203 l
1446 1206 l
s 1435 1217 m
1430 1223 l
1428 1225 l
s 1418 1237 m
1416 1238 l
1411 1246 l
s 1401 1258 m
1397 1264 l
1394 1267 l
s 1385 1280 m
1383 1282 l
1379 1289 l
s 1370 1302 m
1364 1311 l
s 1355 1324 m
1350 1333 l
1349 1334 l
s 1341 1347 m
1337 1354 l
1335 1357 l
s 1327 1370 m
1324 1376 l
1322 1380 l
s 1314 1393 m
1311 1399 l
1308 1403 l
s 1300 1416 m
1297 1422 l
1295 1426 l
s 1287 1440 m
1284 1445 l
1281 1449 l
s 1274 1463 m
1271 1468 l
1268 1473 l
s 1261 1486 m
1258 1492 l
1255 1496 l
s 1247 1510 m
1244 1515 l
1242 1520 l
s 1234 1533 m
1231 1539 l
1229 1543 l
s 1221 1557 m
1218 1562 l
1216 1566 l
s 1208 1580 m
1205 1585 l
1202 1590 l
s 1194 1603 m
1191 1608 l
1189 1613 l
s 1181 1626 m
1178 1631 l
1175 1636 l
s 1167 1650 m
1165 1654 l
1162 1659 l
s 1154 1673 m
1152 1676 l
1148 1682 l
s 1140 1696 m
1138 1698 l
1134 1705 l
s 1126 1718 m
1125 1719 l
1120 1728 l
s 1111 1741 m
1105 1750 l
1105 1750 l
s 1097 1764 m
1092 1771 l
1091 1773 l
s 1082 1786 m
1079 1790 l
1076 1795 l
s 1067 1808 m
1066 1810 l
1060 1817 l
s 1051 1830 m
1046 1838 l
1045 1839 l
s 1036 1852 m
1033 1856 l
1029 1861 l
s 1019 1873 m
1019 1873 l
1013 1882 l
1013 1882 l
s 1003 1894 m
 999 1899 l
 996 1903 l
s  986 1915 m
 980 1923 l
 979 1924 l
s  969 1936 m
 966 1938 l
 961 1944 l
s  951 1956 m
 947 1960 l
 943 1964 l
s  932 1975 m
 927 1981 l
 925 1983 l
s  914 1994 m
 913 1995 l
 907 2001 l
 906 2002 l
s  894 2013 m
 894 2014 l
 887 2020 l
 886 2021 l
s  875 2031 m
 874 2032 l
 867 2038 l
 866 2039 l
s  854 2049 m
 854 2049 l
 847 2054 l
 846 2056 l
s  833 2065 m
 827 2070 l
 824 2072 l
s  812 2082 m
 808 2085 l
 803 2088 l
s  790 2097 m
 788 2099 l
 781 2103 l
 781 2103 l
s  768 2112 m
 761 2116 l
 758 2118 l
s  745 2126 m
 741 2128 l
 735 2131 l
s  721 2139 m
 715 2142 l
 711 2144 l
s  697 2151 m
 695 2152 l
 688 2156 l
 687 2156 l
s  675 2162 m
 669 2165 l
 665 2166 l
s  651 2173 m
 649 2173 l
 642 2176 l
 640 2177 l
s  626 2183 m
 622 2184 l
 616 2186 l
 615 2187 l
s  601 2192 m
 596 2194 l
 590 2195 l
s  575 2200 m
 569 2202 l
 564 2204 l
s  549 2208 m
 543 2210 l
 539 2211 l
s  523 2215 m
 523 2215 l
 516 2217 l
 513 2218 l
s  497 2222 m
 497 2222 l
 490 2223 l
 487 2224 l
s  471 2227 m
 470 2228 l
 463 2229 l
 460 2230 l
s  445 2233 m
 444 2233 l
 437 2234 l
 434 2235 l
s  418 2237 m
 417 2238 l
 410 2239 l
 407 2239 l
s  392 2242 m
 391 2242 l
 384 2243 l
 381 2243 l
s  365 2246 m
 364 2246 l
 358 2247 l
 354 2247 l
s  339 2249 m
 338 2249 l
 331 2250 l
 328 2250 l
s  312 2252 m
 311 2252 l
 305 2253 l
 301 2253 l
s  285 2255 m
 285 2255 l
 278 2256 l
 274 2256 l
s  259 2257 m
 258 2257 l
 252 2258 l
 248 2258 l
s 1976 2234 m
1973 2234 l
s 1962 2234 m
1960 2234 l
s 1949 2234 m
1947 2234 l
s 1935 2233 m
1933 2233 l
s 1922 2232 m
1920 2231 l
s 1909 2229 m
1907 2228 l
s 1897 2223 m
1895 2222 l
s 1886 2216 m
1885 2215 l
1884 2214 l
s 1876 2206 m
1875 2204 l
s 1868 2196 m
1867 2194 l
s 1860 2185 m
1859 2183 l
s 1854 2173 m
1853 2171 l
s 1848 2161 m
1847 2159 l
s 1843 2149 m
1842 2146 l
s 1837 2136 m
1837 2134 l
s 1833 2124 m
1832 2121 l
s 1828 2111 m
1828 2109 l
s 1824 2098 m
1823 2096 l
s 1820 2085 m
1820 2083 l
s 1816 2072 m
1816 2070 l
s 1813 2060 m
1812 2057 l
s 1809 2047 m
1809 2044 l
s 1806 2034 m
1805 2031 l
s 1802 2021 m
1802 2018 l
s 1799 2008 m
1799 2005 l
s 1796 1995 m
1796 1992 l
s 1793 1981 m
1793 1979 l
s 1790 1968 m
1790 1966 l
s 1787 1955 m
1787 1953 l
s 1784 1942 m
1784 1940 l
s 1782 1929 m
1781 1927 l
s 1779 1916 m
1778 1914 l
s 1776 1903 m
1776 1901 l
s 1774 1890 m
1773 1887 l
s 1771 1876 m
1770 1874 l
s 1768 1863 m
1768 1861 l
s 1766 1850 m
1765 1848 l
s 1763 1837 m
1763 1835 l
s 1761 1824 m
1760 1822 l
s 1758 1811 m
1758 1808 l
s 1756 1797 m
1755 1795 l
s 1753 1784 m
1753 1782 l
s 1751 1771 m
1750 1769 l
s 1748 1758 m
1748 1756 l
s 1746 1745 m
1746 1742 l
s 1744 1731 m
1743 1730 l
1743 1729 l
s 1741 1718 m
1741 1716 l
s 1739 1705 m
1738 1703 l
s 1736 1692 m
1736 1690 l
s 1734 1679 m
1734 1676 l
s 1732 1665 m
1731 1663 l
s 1729 1652 m
1729 1650 l
s 1727 1639 m
1727 1637 l
s 1725 1626 m
1724 1624 l
s 1722 1613 m
1722 1610 l
s 1720 1599 m
1720 1597 l
s 1718 1586 m
1717 1584 l
s 1715 1573 m
1715 1571 l
s 1713 1560 m
1713 1557 l
s 1711 1546 m
1710 1544 l
s 1708 1533 m
1708 1531 l
s 1706 1520 m
1705 1518 l
s 1703 1507 m
1703 1505 l
s 1701 1494 m
1701 1491 l
s 1699 1480 m
1698 1478 l
s 1696 1467 m
1696 1467 l
1696 1465 l
s 1694 1454 m
1693 1452 l
s 1691 1441 m
1691 1439 l
s 1689 1428 m
1688 1426 l
s 1686 1415 m
1686 1412 l
s 1684 1401 m
1683 1399 l
s 1681 1388 m
1681 1386 l
s 1679 1375 m
1678 1373 l
s 1676 1362 m
1676 1361 l
1676 1360 l
s 1673 1349 m
1673 1347 l
s 1671 1336 m
1670 1333 l
s 1668 1322 m
1668 1320 l
s 1665 1309 m
1665 1307 l
s 1663 1296 m
1662 1296 l
1662 1294 l
s 1660 1283 m
1659 1281 l
s 1657 1270 m
1656 1268 l
s 1654 1257 m
1653 1255 l
s 1651 1244 m
1650 1242 l
s 1648 1231 m
1647 1229 l
s 1645 1218 m
1644 1215 l
s 1641 1205 m
1641 1202 l
s 1638 1192 m
1638 1189 l
s 1635 1179 m
1634 1176 l
s 1631 1166 m
1631 1164 l
s 1628 1153 m
1627 1151 l
s 1624 1140 m
1623 1138 l
s 1620 1127 m
1619 1125 l
s 1616 1114 m
1615 1112 l
s 1612 1101 m
1611 1099 l
s 1607 1089 m
1607 1087 l
s 1603 1076 m
1602 1074 l
s 1598 1064 m
1597 1062 l
s 1592 1051 m
1592 1049 l
s 1587 1039 m
1586 1037 l
s 1580 1027 m
1579 1026 l
s 1573 1016 m
1572 1014 l
s 1565 1005 m
1564 1004 l
s 1556  996 m
1555  994 l
1555  994 l
s 1545  988 m
1543  987 l
s 1533  984 m
1530  984 l
s 1519  985 m
1517  986 l
s 1507  990 m
1505  992 l
s 1497  999 m
1495 1000 l
s 1487 1008 m
1486 1010 l
s 1478 1018 m
1477 1020 l
s 1471 1029 m
1469 1031 l
s 1463 1040 m
1462 1042 l
s 1456 1052 m
1455 1054 l
s 1450 1064 m
1448 1065 l
s 1443 1075 m
1442 1077 l
s 1437 1087 m
1436 1089 l
s 1431 1099 m
1430 1101 l
s 1425 1111 m
1424 1113 l
s 1420 1124 m
1419 1126 l
s 1414 1136 m
1413 1137 l
1413 1138 l
s 1409 1148 m
1408 1150 l
s 1403 1160 m
1402 1162 l
s 1398 1173 m
1397 1175 l
s 1393 1185 m
1392 1187 l
s 1388 1197 m
1387 1199 l
s 1382 1210 m
1382 1212 l
s 1377 1222 m
1377 1224 l
s 1372 1235 m
1371 1237 l
s 1367 1247 m
1366 1249 l
s 1362 1260 m
1361 1262 l
s 1357 1272 m
1356 1274 l
s 1352 1284 m
1352 1287 l
s 1347 1297 m
1347 1299 l
s 1342 1309 m
1342 1311 l
s 1337 1322 m
1337 1324 l
s 1333 1334 m
1332 1335 l
1332 1336 l
s 1328 1347 m
1327 1349 l
s 1323 1359 m
1322 1361 l
s 1318 1372 m
1317 1374 l
s 1313 1384 m
1312 1385 l
1312 1386 l
s 1308 1397 m
1307 1399 l
s 1303 1409 m
1302 1411 l
s 1297 1421 m
1297 1424 l
s 1292 1434 m
1292 1435 l
1292 1436 l
s 1287 1446 m
1286 1448 l
s 1282 1459 m
1281 1461 l
s 1277 1471 m
1276 1473 l
s 1272 1483 m
1271 1485 l
s 1266 1496 m
1266 1498 l
s 1261 1508 m
1260 1510 l
s 1256 1520 m
1255 1522 l
s 1250 1533 m
1249 1535 l
s 1245 1545 m
1245 1545 l
1244 1547 l
s 1239 1557 m
1239 1559 l
s 1234 1569 m
1233 1571 l
s 1228 1582 m
1227 1584 l
s 1223 1594 m
1222 1596 l
s 1217 1606 m
1216 1608 l
s 1211 1618 m
1210 1620 l
s 1205 1630 m
1204 1631 l
1204 1632 l
s 1199 1642 m
1198 1644 l
s 1193 1654 m
1192 1656 l
s 1187 1666 m
1186 1668 l
s 1181 1678 m
1180 1680 l
s 1175 1690 m
1174 1692 l
s 1168 1702 m
1167 1704 l
s 1162 1713 m
1161 1715 l
s 1155 1725 m
1154 1727 l
s 1149 1737 m
1148 1739 l
s 1142 1748 m
1141 1750 l
s 1135 1760 m
1134 1762 l
s 1128 1771 m
1127 1773 l
s 1121 1783 m
1120 1785 l
s 1114 1794 m
1113 1796 l
s 1107 1805 m
1106 1807 l
s 1099 1817 m
1098 1818 l
s 1092 1828 m
1091 1830 l
s 1084 1839 m
1083 1840 l
1083 1841 l
s 1077 1850 m
1077 1850 l
1075 1852 l
s 1069 1861 m
1067 1862 l
s 1061 1871 m
1059 1873 l
s 1053 1882 m
1051 1884 l
s 1044 1893 m
1043 1894 l
s 1036 1903 m
1035 1905 l
s 1027 1914 m
1026 1915 l
s 1019 1924 m
1017 1925 l
s 1010 1934 m
1009 1935 l
1008 1936 l
s 1001 1944 m
1000 1946 l
s  992 1954 m
 990 1955 l
s  983 1964 m
 982 1964 l
 981 1965 l
s  973 1973 m
 972 1975 l
s  964 1983 m
 962 1984 l
s  954 1992 m
 953 1994 l
s  944 2001 m
 943 2003 l
s  935 2010 m
 933 2012 l
s  924 2019 m
 923 2021 l
s  914 2028 m
 913 2029 l
s  904 2036 m
 902 2038 l
s  893 2045 m
 892 2046 l
s  883 2053 m
 881 2054 l
 881 2054 l
s  872 2061 m
 870 2062 l
s  861 2069 m
 861 2069 l
 859 2070 l
s  850 2076 m
 848 2078 l
s  839 2084 m
 837 2085 l
s  828 2091 m
 827 2092 l
 826 2093 l
s  817 2098 m
 815 2100 l
s  805 2105 m
 803 2107 l
s  793 2112 m
 792 2113 l
s  782 2119 m
 780 2120 l
 780 2120 l
s  770 2125 m
 768 2126 l
s  758 2131 m
 756 2132 l
s  746 2137 m
 744 2138 l
s  734 2143 m
 733 2144 l
 732 2144 l
s  722 2149 m
 720 2150 l
s  710 2154 m
 708 2155 l
s  697 2160 m
 695 2161 l
s  685 2165 m
 683 2166 l
s  672 2170 m
 672 2170 l
 670 2171 l
s  660 2175 m
 659 2175 l
s  659 2175 m
 657 2176 l
s  646 2179 m
 645 2180 l
 644 2180 l
s  634 2184 m
 632 2184 l
 632 2185 l
s  621 2188 m
 619 2189 l
s  608 2192 m
 606 2193 l
s  595 2196 m
 593 2197 l
s  582 2200 m
 580 2201 l
s  569 2204 m
 567 2204 l
s  557 2207 m
 554 2208 l
s  544 2210 m
 541 2211 l
s  531 2214 m
 528 2214 l
s  517 2217 m
 515 2217 l
s  504 2220 m
 504 2220 l
 502 2220 l
s  491 2222 m
 491 2222 l
 489 2223 l
s  478 2225 m
 477 2225 l
 476 2225 l
s  465 2228 m
 464 2228 l
 463 2228 l
s  452 2230 m
 450 2230 l
 450 2230 l
s  438 2232 m
 437 2233 l
 436 2233 l
s  425 2235 m
 423 2235 l
 423 2235 l
s  412 2237 m
 410 2237 l
s  399 2239 m
 397 2239 l
s  385 2241 m
 383 2241 l
s  372 2242 m
 370 2243 l
s  359 2244 m
 357 2244 l
s  346 2246 m
 343 2246 l
s  332 2247 m
 330 2248 l
s  319 2249 m
 317 2249 l
s  306 2250 m
 303 2251 l
s  292 2252 m
 290 2252 l
s  279 2253 m
 277 2253 l
s  265 2254 m
 263 2254 l
s  252 2255 m
 250 2256 l
s
saveobj restore
showpage

%% FIG3A.PS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 0 0 612 792
%%Creator: TOPDRAWER
612 792 translate
180 rotate
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   2 setlinewidth
s 2100 1375 m
2065 1375 l
s 2100 1373 m
2065 1373 l
s 2100 1380 m
2100 1360 l
2099 1355 l
2097 1353 l
2093 1351 l
2088 1351 l
2085 1353 l
2083 1355 l
2082 1360 l
2082 1373 l
s 2100 1360 m
2099 1356 l
2097 1355 l
2093 1353 l
2088 1353 l
2085 1355 l
2083 1356 l
2082 1360 l
s 2065 1380 m
2065 1368 l
s 2068 1338 m
2044 1338 l
s 2068 1336 m
2044 1336 l
s 2063 1336 m
2066 1333 l
2068 1327 l
2068 1324 l
2066 1319 l
2063 1317 l
2044 1317 l
s 2068 1324 m
2066 1321 l
2063 1319 l
2044 1319 l
s 2068 1343 m
2068 1336 l
s 2044 1343 m
2044 1331 l
s 2044 1324 m
2044 1312 l
s 1137 2624 m
1137 2648 l
s 1135 2624 m
1135 2648 l
s 1135 2629 m
1132 2625 l
1127 2624 l
1123 2624 l
1118 2625 l
1117 2629 l
1117 2648 l
s 1123 2624 m
1120 2625 l
1118 2629 l
1118 2648 l
s 1142 2624 m
1135 2624 l
s 1142 2648 m
1130 2648 l
s 1123 2648 m
1111 2648 l
s 1247 2814 m
1247 2854 l
s 1245 2814 m
1245 2854 l
s 1233 2825 m
1233 2841 l
s 1252 2814 m
1222 2814 l
1222 2825 l
1224 2814 l
s 1245 2833 m
1233 2833 l
s 1252 2854 m
1239 2854 l
s 1209 2814 m
1211 2816 l
1209 2818 l
1207 2816 l
1209 2814 l
s 1209 2827 m
1209 2854 l
s 1207 2827 m
1207 2854 l
s 1214 2827 m
1207 2827 l
s 1214 2854 m
1201 2854 l
s 1182 2827 m
1186 2829 l
1188 2831 l
1190 2835 l
1190 2839 l
1188 2843 l
1186 2844 l
1182 2846 l
1178 2846 l
1174 2844 l
1173 2843 l
1171 2839 l
1171 2835 l
1173 2831 l
1174 2829 l
1178 2827 l
1182 2827 l
s 1186 2829 m
1188 2833 l
1188 2841 l
1186 2844 l
s 1174 2844 m
1173 2841 l
1173 2833 l
1174 2829 l
s 1173 2831 m
1171 2829 l
1167 2827 l
1167 2829 l
1171 2829 l
s 1188 2843 m
1190 2844 l
1192 2848 l
1192 2850 l
1190 2854 l
1184 2856 l
1174 2856 l
1169 2858 l
1167 2860 l
s 1192 2850 m
1190 2852 l
1184 2854 l
1174 2854 l
1169 2856 l
1167 2860 l
1167 2862 l
1169 2865 l
1174 2867 l
1186 2867 l
1192 2865 l
1193 2862 l
1193 2860 l
1192 2856 l
1186 2854 l
s 1152 2850 m
1154 2852 l
1152 2854 l
1150 2852 l
1152 2850 l
s 1104 2822 m
1102 2824 l
1104 2825 l
1106 2824 l
1106 2822 l
1104 2818 l
1102 2816 l
1096 2814 l
1089 2814 l
1083 2816 l
1081 2820 l
1081 2825 l
1083 2829 l
1089 2831 l
1095 2831 l
s 1089 2814 m
1085 2816 l
1083 2820 l
1083 2825 l
1085 2829 l
1089 2831 l
s 1089 2831 m
1085 2833 l
1081 2837 l
1079 2841 l
1079 2846 l
1081 2850 l
1083 2852 l
1089 2854 l
1096 2854 l
1102 2852 l
1104 2850 l
1106 2846 l
1106 2844 l
1104 2843 l
1102 2844 l
1104 2846 l
s 1083 2835 m
1081 2841 l
1081 2846 l
1083 2850 l
1085 2852 l
1089 2854 l
s 1064 2831 m
1064 2833 l
1066 2833 l
1066 2831 l
1064 2829 l
1060 2827 l
1053 2827 l
1049 2829 l
1047 2831 l
1045 2835 l
1045 2848 l
1043 2852 l
1041 2854 l
s 1047 2831 m
1047 2848 l
1045 2852 l
1041 2854 l
1039 2854 l
s 1047 2835 m
1049 2837 l
1060 2839 l
1066 2841 l
1068 2844 l
1068 2848 l
1066 2852 l
1060 2854 l
1055 2854 l
1051 2852 l
1047 2848 l
s 1060 2839 m
1064 2841 l
1066 2844 l
1066 2848 l
1064 2852 l
1060 2854 l
s 1837  444 m
1837 2477 l
s 1837 2477 m
 351 2477 l
s  351 2477 m
 351  444 l
s  351  444 m
1837  444 l
s 1775 2373 m
1760 1950 l
1744 1675 l
1729 1472 l
1713 1313 l
1698 1185 l
1682 1079 l
1667  991 l
1651  917 l
1636  854 l
1620  801 l
1605  756 l
1590  718 l
1574  686 l
1559  660 l
1543  638 l
1528  620 l
1512  606 l
1497  596 l
1481  588 l
1466  583 l
1450  580 l
1435  580 l
1419  582 l
1404  585 l
1388  590 l
1373  597 l
1357  605 l
1342  614 l
1326  625 l
1311  636 l
1295  649 l
1280  663 l
1264  677 l
1249  692 l
1233  708 l
1218  724 l
1202  741 l
1187  759 l
1171  777 l
1156  796 l
1140  815 l
1125  835 l
1110  855 l
1094  876 l
1079  897 l
1063  918 l
1048  939 l
1032  961 l
1017  983 l
1001 1006 l
 986 1029 l
 970 1052 l
 955 1075 l
 939 1099 l
 924 1122 l
 908 1146 l
 893 1171 l
 877 1195 l
 862 1220 l
 846 1245 l
 831 1270 l
 815 1295 l
 800 1321 l
 784 1347 l
 769 1373 l
 753 1399 l
 738 1425 l
 722 1452 l
 707 1478 l
 691 1505 l
 676 1532 l
 661 1560 l
 645 1587 l
 630 1614 l
 614 1642 l
 599 1670 l
 583 1698 l
 568 1726 l
 552 1755 l
 537 1783 l
 521 1812 l
 506 1840 l
 490 1869 l
 475 1898 l
 459 1927 l
 444 1957 l
 428 1986 l
 413 2015 l
 397 2045 l
 382 2075 l
 366 2105 l
 351 2135 l
s 1837 2477 m
1837 2455 l
s 1775 2410 m
1775 2477 l
s 1713 2477 m
1713 2455 l
s 1651 2455 m
1651 2477 l
s 1590 2477 m
1590 2455 l
s 1528 2455 m
1528 2477 l
s 1466 2477 m
1466 2410 l
s 1404 2455 m
1404 2477 l
s 1342 2477 m
1342 2455 l
s 1280 2455 m
1280 2477 l
s 1218 2477 m
1218 2455 l
s 1156 2410 m
1156 2477 l
s 1094 2477 m
1094 2455 l
s 1032 2455 m
1032 2477 l
s  970 2477 m
 970 2455 l
s  908 2455 m
 908 2477 l
s  846 2477 m
 846 2410 l
s  784 2455 m
 784 2477 l
s  722 2477 m
 722 2455 l
s  661 2455 m
 661 2477 l
s  599 2477 m
 599 2455 l
s  537 2410 m
 537 2477 l
s  475 2477 m
 475 2455 l
s  413 2455 m
 413 2477 l
s 1777 2506 m
1781 2508 l
1784 2512 l
1786 2519 l
1786 2524 l
1784 2531 l
1781 2536 l
1777 2537 l
1774 2537 l
1769 2536 l
1766 2531 l
1765 2524 l
1765 2519 l
1766 2512 l
1769 2508 l
1774 2506 l
1777 2506 l
s 1777 2506 m
1780 2508 l
1781 2509 l
1783 2512 l
1784 2519 l
1784 2524 l
1783 2531 l
1781 2534 l
1780 2536 l
1777 2537 l
s 1774 2537 m
1771 2536 l
1769 2534 l
1768 2531 l
1766 2524 l
1766 2519 l
1768 2512 l
1769 2509 l
1771 2508 l
1774 2506 l
s 1489 2512 m
1488 2514 l
1489 2515 l
1491 2514 l
1491 2512 l
1489 2509 l
1488 2508 l
1483 2506 l
1477 2506 l
1473 2508 l
1472 2509 l
1470 2512 l
1470 2515 l
1472 2518 l
1476 2521 l
1483 2524 l
1486 2525 l
1489 2528 l
1491 2533 l
1491 2537 l
s 1477 2506 m
1475 2508 l
1473 2509 l
1472 2512 l
1472 2515 l
1473 2518 l
1477 2521 l
1483 2524 l
s 1491 2534 m
1489 2533 l
1486 2533 l
1479 2536 l
1475 2536 l
1472 2534 l
1470 2533 l
s 1486 2533 m
1479 2537 l
1473 2537 l
1472 2536 l
1470 2533 l
1470 2530 l
s 1452 2506 m
1457 2508 l
1460 2512 l
1461 2519 l
1461 2524 l
1460 2531 l
1457 2536 l
1452 2537 l
1449 2537 l
1445 2536 l
1442 2531 l
1440 2524 l
1440 2519 l
1442 2512 l
1445 2508 l
1449 2506 l
1452 2506 l
s 1452 2506 m
1455 2508 l
1457 2509 l
1458 2512 l
1460 2519 l
1460 2524 l
1458 2531 l
1457 2534 l
1455 2536 l
1452 2537 l
s 1449 2537 m
1446 2536 l
1445 2534 l
1443 2531 l
1442 2524 l
1442 2519 l
1443 2512 l
1445 2509 l
1446 2508 l
1449 2506 l
s 1168 2509 m
1168 2537 l
s 1166 2506 m
1166 2537 l
s 1166 2506 m
1183 2528 l
1159 2528 l
s 1172 2537 m
1162 2537 l
s 1143 2506 m
1147 2508 l
1150 2512 l
1152 2519 l
1152 2524 l
1150 2531 l
1147 2536 l
1143 2537 l
1140 2537 l
1135 2536 l
1132 2531 l
1131 2524 l
1131 2519 l
1132 2512 l
1135 2508 l
1140 2506 l
1143 2506 l
s 1143 2506 m
1146 2508 l
1147 2509 l
1149 2512 l
1150 2519 l
1150 2524 l
1149 2531 l
1147 2534 l
1146 2536 l
1143 2537 l
s 1140 2537 m
1137 2536 l
1135 2534 l
1134 2531 l
1132 2524 l
1132 2519 l
1134 2512 l
1135 2509 l
1137 2508 l
1140 2506 l
s  854 2511 m
 855 2512 l
 854 2514 l
 852 2512 l
 852 2511 l
 854 2508 l
 857 2506 l
 861 2506 l
 866 2508 l
 869 2511 l
 870 2514 l
 871 2519 l
 871 2528 l
 870 2533 l
 867 2536 l
 863 2537 l
 860 2537 l
 855 2536 l
 852 2533 l
 851 2528 l
 851 2527 l
 852 2522 l
 855 2519 l
 860 2518 l
 861 2518 l
 866 2519 l
 869 2522 l
 870 2527 l
s  861 2506 m
 864 2508 l
 867 2511 l
 869 2514 l
 870 2519 l
 870 2528 l
 869 2533 l
 866 2536 l
 863 2537 l
s  860 2537 m
 857 2536 l
 854 2533 l
 852 2528 l
 852 2527 l
 854 2522 l
 857 2519 l
 860 2518 l
s  833 2506 m
 837 2508 l
 840 2512 l
 842 2519 l
 842 2524 l
 840 2531 l
 837 2536 l
 833 2537 l
 830 2537 l
 826 2536 l
 823 2531 l
 821 2524 l
 821 2519 l
 823 2512 l
 826 2508 l
 830 2506 l
 833 2506 l
s  833 2506 m
 836 2508 l
 837 2509 l
 839 2512 l
 840 2519 l
 840 2524 l
 839 2531 l
 837 2534 l
 836 2536 l
 833 2537 l
s  830 2537 m
 827 2536 l
 826 2534 l
 824 2531 l
 823 2524 l
 823 2519 l
 824 2512 l
 826 2509 l
 827 2508 l
 830 2506 l
s  554 2506 m
 559 2508 l
 560 2511 l
 560 2515 l
 559 2518 l
 554 2519 l
 548 2519 l
 544 2518 l
 543 2515 l
 543 2511 l
 544 2508 l
 548 2506 l
 554 2506 l
s  554 2506 m
 557 2508 l
 559 2511 l
 559 2515 l
 557 2518 l
 554 2519 l
s  548 2519 m
 546 2518 l
 544 2515 l
 544 2511 l
 546 2508 l
 548 2506 l
s  554 2519 m
 559 2521 l
 560 2522 l
 562 2525 l
 562 2531 l
 560 2534 l
 559 2536 l
 554 2537 l
 548 2537 l
 544 2536 l
 543 2534 l
 541 2531 l
 541 2525 l
 543 2522 l
 544 2521 l
 548 2519 l
s  554 2519 m
 557 2521 l
 559 2522 l
 560 2525 l
 560 2531 l
 559 2534 l
 557 2536 l
 554 2537 l
s  548 2537 m
 546 2536 l
 544 2534 l
 543 2531 l
 543 2525 l
 544 2522 l
 546 2521 l
 548 2519 l
s  523 2506 m
 528 2508 l
 531 2512 l
 532 2519 l
 532 2524 l
 531 2531 l
 528 2536 l
 523 2537 l
 520 2537 l
 516 2536 l
 513 2531 l
 511 2524 l
 511 2519 l
 513 2512 l
 516 2508 l
 520 2506 l
 523 2506 l
s  523 2506 m
 526 2508 l
 528 2509 l
 529 2512 l
 531 2519 l
 531 2524 l
 529 2531 l
 528 2534 l
 526 2536 l
 523 2537 l
s  520 2537 m
 517 2536 l
 516 2534 l
 514 2531 l
 513 2524 l
 513 2519 l
 514 2512 l
 516 2509 l
 517 2508 l
 520 2506 l
s 1837  466 m
1837  444 l
s 1775  444 m
1775  510 l
s 1713  466 m
1713  444 l
s 1651  444 m
1651  466 l
s 1590  466 m
1590  444 l
s 1528  444 m
1528  466 l
s 1466  510 m
1466  444 l
s 1404  444 m
1404  466 l
s 1342  466 m
1342  444 l
s 1280  444 m
1280  466 l
s 1218  466 m
1218  444 l
s 1156  444 m
1156  510 l
s 1094  466 m
1094  444 l
s 1032  444 m
1032  466 l
s  970  466 m
 970  444 l
s  908  444 m
 908  466 l
s  846  510 m
 846  444 l
s  784  444 m
 784  466 l
s  722  466 m
 722  444 l
s  661  444 m
 661  466 l
s  599  466 m
 599  444 l
s  537  444 m
 537  510 l
s  475  466 m
 475  444 l
s  413  444 m
 413  466 l
s 1837 2477 m
1815 2477 l
s 1815 2423 m
1837 2423 l
s 1837 2378 m
1815 2378 l
s 1815 2338 m
1837 2338 l
s 1837 2304 m
1815 2304 l
s 1771 2273 m
1837 2273 l
s 1837 2069 m
1815 2069 l
s 1815 1949 m
1837 1949 l
s 1837 1865 m
1815 1865 l
s 1815 1799 m
1837 1799 l
s 1837 1745 m
1815 1745 l
s 1815 1700 m
1837 1700 l
s 1837 1661 m
1815 1661 l
s 1815 1626 m
1837 1626 l
s 1837 1595 m
1771 1595 l
s 1815 1391 m
1837 1391 l
s 1837 1272 m
1815 1272 l
s 1815 1187 m
1837 1187 l
s 1837 1121 m
1815 1121 l
s 1815 1068 m
1837 1068 l
s 1837 1022 m
1815 1022 l
s 1815  983 m
1837  983 l
s 1837  948 m
1815  948 l
s 1771  917 m
1837  917 l
s 1837  713 m
1815  713 l
s 1815  594 m
1837  594 l
s 1837  509 m
1815  509 l
s 1815  444 m
1837  444 l
s 1997 2265 m
1994 2264 l
1990 2259 l
1990 2291 l
s 1991 2261 m
1991 2291 l
s 1997 2291 m
1984 2291 l
s 1963 2259 m
1968 2261 l
1971 2265 l
1972 2273 l
1972 2277 l
1971 2285 l
1968 2289 l
1963 2291 l
1960 2291 l
1956 2289 l
1953 2285 l
1951 2277 l
1951 2273 l
1953 2265 l
1956 2261 l
1960 2259 l
1963 2259 l
s 1963 2259 m
1966 2261 l
1968 2262 l
1969 2265 l
1971 2273 l
1971 2277 l
1969 2285 l
1968 2288 l
1966 2289 l
1963 2291 l
s 1960 2291 m
1957 2289 l
1956 2288 l
1954 2285 l
1953 2277 l
1953 2273 l
1954 2265 l
1956 2262 l
1957 2261 l
1960 2259 l
s 1941 2259 m
1914 2259 l
s 1891 2245 m
1891 2273 l
s 1889 2242 m
1889 2273 l
s 1889 2242 m
1905 2264 l
1882 2264 l
s 1895 2273 m
1885 2273 l
s 1997 1588 m
1994 1586 l
1990 1582 l
1990 1613 l
s 1991 1583 m
1991 1613 l
s 1997 1613 m
1984 1613 l
s 1963 1582 m
1968 1583 l
1971 1588 l
1972 1595 l
1972 1600 l
1971 1607 l
1968 1611 l
1963 1613 l
1960 1613 l
1956 1611 l
1953 1607 l
1951 1600 l
1951 1595 l
1953 1588 l
1956 1583 l
1960 1582 l
1963 1582 l
s 1963 1582 m
1966 1583 l
1968 1585 l
1969 1588 l
1971 1595 l
1971 1600 l
1969 1607 l
1968 1610 l
1966 1611 l
1963 1613 l
s 1960 1613 m
1957 1611 l
1956 1610 l
1954 1607 l
1953 1600 l
1953 1595 l
1954 1588 l
1956 1585 l
1957 1583 l
1960 1582 l
s 1941 1582 m
1914 1582 l
s 1902 1570 m
1901 1571 l
1902 1573 l
1904 1571 l
1904 1570 l
1902 1567 l
1901 1566 l
1896 1564 l
1891 1564 l
1886 1566 l
1885 1568 l
1885 1573 l
1886 1576 l
1891 1577 l
1895 1577 l
s 1891 1564 m
1888 1566 l
1886 1568 l
1886 1573 l
1888 1576 l
1891 1577 l
s 1891 1577 m
1888 1579 l
1885 1582 l
1883 1585 l
1883 1589 l
1885 1592 l
1886 1594 l
1891 1595 l
1896 1595 l
1901 1594 l
1902 1592 l
1904 1589 l
1904 1588 l
1902 1586 l
1901 1588 l
1902 1589 l
s 1886 1580 m
1885 1585 l
1885 1589 l
1886 1592 l
1888 1594 l
1891 1595 l
s 1997  910 m
1994  909 l
1990  904 l
1990  935 l
s 1991  906 m
1991  935 l
s 1997  935 m
1984  935 l
s 1963  904 m
1968  906 l
1971  910 l
1972  917 l
1972  922 l
1971  929 l
1968  934 l
1963  935 l
1960  935 l
1956  934 l
1953  929 l
1951  922 l
1951  917 l
1953  910 l
1956  906 l
1960  904 l
1963  904 l
s 1963  904 m
1966  906 l
1968  907 l
1969  910 l
1971  917 l
1971  922 l
1969  929 l
1968  932 l
1966  934 l
1963  935 l
s 1960  935 m
1957  934 l
1956  932 l
1954  929 l
1953  922 l
1953  917 l
1954  910 l
1956  907 l
1957  906 l
1960  904 l
s 1941  904 m
1914  904 l
s 1902  892 m
1901  894 l
1902  895 l
1904  894 l
1904  892 l
1902  889 l
1901  888 l
1896  886 l
1891  886 l
1886  888 l
1885  889 l
1883  892 l
1883  895 l
1885  898 l
1889  901 l
1896  904 l
1899  906 l
1902  909 l
1904  913 l
1904  917 l
s 1891  886 m
1888  888 l
1886  889 l
1885  892 l
1885  895 l
1886  898 l
1891  901 l
1896  904 l
s 1904  915 m
1902  913 l
1899  913 l
1892  916 l
1888  916 l
1885  915 l
1883  913 l
s 1899  913 m
1892  917 l
1886  917 l
1885  916 l
1883  913 l
1883  910 l
s  373 2477 m
 351 2477 l
s  351 2423 m
 373 2423 l
s  373 2378 m
 351 2378 l
s  351 2338 m
 373 2338 l
s  373 2304 m
 351 2304 l
s  351 2273 m
 418 2273 l
s  373 2069 m
 351 2069 l
s  351 1949 m
 373 1949 l
s  373 1865 m
 351 1865 l
s  351 1799 m
 373 1799 l
s  373 1745 m
 351 1745 l
s  351 1700 m
 373 1700 l
s  373 1661 m
 351 1661 l
s  351 1626 m
 373 1626 l
s  418 1595 m
 351 1595 l
s  351 1391 m
 373 1391 l
s  373 1272 m
 351 1272 l
s  351 1187 m
 373 1187 l
s  373 1121 m
 351 1121 l
s  351 1068 m
 373 1068 l
s  373 1022 m
 351 1022 l
s  351  983 m
 373  983 l
s  373  948 m
 351  948 l
s  351  917 m
 418  917 l
s  373  713 m
 351  713 l
s  351  594 m
 373  594 l
s  373  509 m
 351  509 l
s  351  444 m
 373  444 l
s 1775 2191 m
1775 2142 l
s 1778 2166 m
1772 2166 l
s 1760 1890 m
1760 1860 l
s 1763 1875 m
1757 1875 l
s 1744 1674 m
1744 1653 l
s 1747 1663 m
1741 1663 l
s 1729 1465 m
1729 1451 l
s 1732 1458 m
1726 1458 l
s 1713 1324 m
1713 1312 l
s 1716 1318 m
1710 1318 l
s 1698 1192 m
1698 1183 l
s 1701 1188 m
1695 1188 l
s 1682 1084 m
1682 1077 l
s 1686 1081 m
1679 1081 l
s 1667  996 m
1667  990 l
s 1670  993 m
1664  993 l
s 1651  920 m
1651  914 l
s 1655  917 m
1648  917 l
s 1636  859 m
1636  854 l
s 1639  856 m
1633  856 l
s 1620  803 m
1620  798 l
s 1624  801 m
1617  801 l
s 1605  763 m
1605  758 l
s 1608  761 m
1602  761 l
s 1590  718 m
1590  713 l
s 1593  715 m
1586  715 l
s 1574  690 m
1574  686 l
s 1577  688 m
1571  688 l
s 1559  658 m
1559  654 l
s 1562  656 m
1555  656 l
s 1543  636 m
1543  633 l
s 1546  634 m
1540  634 l
s 1528  620 m
1528  617 l
s 1531  619 m
1524  619 l
s 1512  609 m
1512  605 l
s 1515  607 m
1509  607 l
s 1497  596 m
1497  593 l
s 1500  594 m
1494  594 l
s 1481  590 m
1481  587 l
s 1484  589 m
1478  589 l
s 1466  584 m
1466  580 l
s 1469  582 m
1463  582 l
s 1450  585 m
1450  582 l
s 1453  583 m
1447  583 l
s 1435  583 m
1435  580 l
s 1438  581 m
1432  581 l
s 1419  582 m
1419  579 l
s 1422  580 m
1416  580 l
s 1404  587 m
1404  584 l
s 1407  586 m
1401  586 l
s 1388  594 m
1388  591 l
s 1391  592 m
1385  592 l
s 1373  597 m
1373  593 l
s 1376  595 m
1370  595 l
s 1357  608 m
1357  605 l
s 1360  606 m
1354  606 l
s 1342  615 m
1342  611 l
s 1345  613 m
1339  613 l
s 1326  627 m
1326  623 l
s 1329  625 m
1323  625 l
s 1311  639 m
1311  635 l
s 1314  637 m
1308  637 l
s 1295  652 m
1295  648 l
s 1298  650 m
1292  650 l
s 1280  666 m
1280  662 l
s 1283  664 m
1277  664 l
s 1264  681 m
1264  677 l
s 1267  679 m
1261  679 l
s 1249  694 m
1249  690 l
s 1252  692 m
1246  692 l
s 1233  714 m
1233  709 l
s 1236  712 m
1230  712 l
s 1218  728 m
1218  724 l
s 1221  726 m
1215  726 l
s 1202  742 m
1202  738 l
s 1206  740 m
1199  740 l
s 1187  757 m
1187  752 l
s 1190  754 m
1184  754 l
s 1171  778 m
1171  774 l
s 1175  776 m
1168  776 l
s 1156  796 m
1156  792 l
s 1159  794 m
1153  794 l
s 1140  818 m
1140  813 l
s 1144  815 m
1137  815 l
s 1125  836 m
1125  831 l
s 1128  833 m
1122  833 l
s 1110  859 m
1110  853 l
s 1113  856 m
1106  856 l
s 1094  877 m
1094  872 l
s 1097  875 m
1091  875 l
s 1079  895 m
1079  889 l
s 1082  892 m
1075  892 l
s 1063  920 m
1063  914 l
s 1066  917 m
1060  917 l
s 1048  941 m
1048  935 l
s 1051  938 m
1044  938 l
s 1032  960 m
1032  954 l
s 1035  957 m
1029  957 l
s 1017  983 m
1017  977 l
s 1020  980 m
1014  980 l
s 1001 1012 m
1001 1005 l
s 1004 1008 m
 998 1008 l
s  986 1035 m
 986 1027 l
s  989 1031 m
 983 1031 l
s  970 1059 m
 970 1052 l
s  973 1055 m
 967 1055 l
s  955 1085 m
 955 1077 l
s  958 1081 m
 952 1081 l
s  939 1101 m
 939 1093 l
s  942 1097 m
 936 1097 l
s  924 1124 m
 924 1116 l
s  927 1120 m
 921 1120 l
s  908 1147 m
 908 1138 l
s  911 1142 m
 905 1142 l
s  893 1176 m
 893 1167 l
s  896 1172 m
 890 1172 l
s  877 1196 m
 877 1187 l
s  880 1191 m
 874 1191 l
s  862 1234 m
 862 1224 l
s  865 1229 m
 859 1229 l
s  846 1253 m
 846 1243 l
s  849 1248 m
 843 1248 l
s  831 1268 m
 831 1257 l
s  834 1263 m
 828 1263 l
s  815 1299 m
 815 1288 l
s  818 1293 m
 812 1293 l
s  800 1336 m
 800 1324 l
s  803 1330 m
 797 1330 l
s  784 1368 m
 784 1355 l
s  787 1361 m
 781 1361 l
s  769 1394 m
 769 1380 l
s  772 1387 m
 766 1387 l
s  753 1399 m
 753 1386 l
s  757 1392 m
 750 1392 l
s  738 1440 m
 738 1425 l
s  741 1432 m
 735 1432 l
s  722 1470 m
 722 1455 l
s  726 1462 m
 719 1462 l
s  707 1487 m
 707 1472 l
s  710 1480 m
 704 1480 l
s  691 1516 m
 691 1500 l
s  695 1508 m
 688 1508 l
s  676 1540 m
 676 1524 l
s  679 1532 m
 673 1532 l
s  661 1572 m
 661 1554 l
s  664 1563 m
 657 1563 l
s  645 1610 m
 645 1591 l
s  648 1600 m
 642 1600 l
s  630 1623 m
 630 1604 l
s  633 1613 m
 626 1613 l
s  614 1646 m
 614 1626 l
s  617 1636 m
 611 1636 l
s  599 1681 m
 599 1659 l
s  602 1670 m
 595 1670 l
s  583 1691 m
 583 1669 l
s  586 1680 m
 580 1680 l
s  568 1728 m
 568 1705 l
s  571 1716 m
 565 1716 l
s  552 1754 m
 552 1730 l
s  555 1742 m
 549 1742 l
s  537 1803 m
 537 1777 l
s  540 1790 m
 534 1790 l
s  521 1826 m
 521 1799 l
s  524 1812 m
 518 1812 l
s  506 1844 m
 506 1817 l
s  509 1830 m
 503 1830 l
s  490 1882 m
 490 1853 l
s  493 1867 m
 487 1867 l
s  475 1917 m
 475 1886 l
s  478 1901 m
 472 1901 l
s  459 1917 m
 459 1886 l
s  462 1901 m
 456 1901 l
s  444 1938 m
 444 1906 l
s  447 1921 m
 441 1921 l
s  428 2002 m
 428 1966 l
s  431 1984 m
 425 1984 l
s  413 2045 m
 413 2006 l
s  416 2025 m
 410 2025 l
s  397 2086 m
 397 2044 l
s  400 2064 m
 394 2064 l
s  382 2056 m
 382 2016 l
s  385 2035 m
 379 2035 l
s  366 2128 m
 366 2083 l
s  369 2105 m
 363 2105 l
s  354 2134 m
 351 2134 l
s 1775 2229 m
1775 2219 l
s 1774 2204 m
1774 2194 l
s 1773 2179 m
1773 2168 l
s 1772 2153 m
1772 2143 l
s 1771 2128 m
1771 2118 l
s 1770 2102 m
1770 2092 l
s 1769 2077 m
1769 2067 l
s 1768 2052 m
1768 2042 l
s 1767 2026 m
1767 2016 l
s 1767 2001 m
1766 1991 l
s 1766 1976 m
1765 1965 l
s 1765 1950 m
1764 1940 l
s 1764 1925 m
1763 1915 l
s 1763 1899 m
1762 1889 l
s 1762 1874 m
1761 1864 l
s 1761 1849 m
1760 1839 l
s 1760 1823 m
1759 1813 l
s 1758 1798 m
1757 1788 l
s 1757 1773 m
1756 1762 l
s 1755 1747 m
1754 1737 l
s 1753 1722 m
1753 1712 l
s 1752 1697 m
1751 1686 l
s 1750 1671 m
1750 1661 l
s 1749 1646 m
1748 1636 l
s 1747 1620 m
1747 1610 l
s 1746 1595 m
1745 1585 l
s 1744 1570 m
1743 1560 l
s 1742 1544 m
1741 1534 l
s 1740 1519 m
1739 1509 l
s 1738 1494 m
1737 1484 l
s 1736 1469 m
1735 1458 l
s 1734 1443 m
1733 1433 l
s 1732 1418 m
1731 1408 l
s 1730 1393 m
1729 1384 l
1729 1382 l
s 1727 1367 m
1726 1357 l
s 1724 1342 m
1723 1332 l
s 1722 1317 m
1721 1307 l
s 1719 1292 m
1718 1281 l
s 1716 1266 m
1715 1256 l
s 1713 1241 m
1713 1240 l
1712 1231 l
s 1710 1216 m
1709 1206 l
s 1707 1191 m
1705 1181 l
s 1703 1166 m
1702 1155 l
s 1700 1140 m
1699 1130 l
s 1696 1115 m
1695 1105 l
s 1692 1090 m
1690 1080 l
s 1688 1065 m
1686 1055 l
s 1684 1040 m
1682 1032 l
1682 1030 l
s 1679 1015 m
1677 1005 l
s 1674  990 m
1672  980 l
s 1669  965 m
1667  955 l
s 1664  940 m
1661  931 l
s 1658  916 m
1655  906 l
s 1652  891 m
1651  890 l
1649  881 l
s 1645  867 m
1642  857 l
s 1638  842 m
1636  835 l
1635  832 l
s 1630  818 m
1627  808 l
s 1622  794 m
1620  789 l
1619  784 l
s 1613  770 m
1609  761 l
s 1604  747 m
1599  737 l
s 1593  724 m
1590  717 l
1588  715 l
s 1581  701 m
1576  692 l
s 1568  679 m
1562  671 l
s 1553  659 m
1547  651 l
s 1537  639 m
1530  632 l
s 1518  622 m
1512  618 l
1510  616 l
s 1497  608 m
1497  608 l
1488  604 l
s 1474  598 m
1466  595 l
1464  595 l
s 1449  592 m
1439  592 l
s 1424  592 m
1419  592 l
1414  593 l
s 1399  596 m
1389  599 l
s 1374  604 m
1373  604 l
1365  608 l
s 1351  614 m
1342  619 l
s 1329  626 m
1326  628 l
1320  632 l
s 1308  640 m
1300  646 l
s 1287  655 m
1280  661 l
1279  662 l
s 1268  671 m
1264  674 l
1260  678 l
s 1249  688 m
1241  695 l
s 1230  706 m
1223  713 l
s 1212  724 m
1205  731 l
s 1195  742 m
1188  750 l
s 1178  761 m
1171  768 l
1171  769 l
s 1161  780 m
1156  786 l
1155  788 l
s 1145  800 m
1140  805 l
1138  807 l
s 1129  819 m
1125  824 l
1122  827 l
s 1113  839 m
1110  844 l
1107  847 l
s 1098  859 m
1094  864 l
1091  867 l
s 1082  880 m
1079  885 l
1076  888 l
s 1067  900 m
1063  906 l
1061  908 l
s 1052  921 m
1048  927 l
1046  929 l
s 1038  941 m
1032  949 l
1032  950 l
s 1023  962 m
1017  971 l
s 1009  983 m
1003  992 l
s  995 1004 m
 989 1013 l
s  981 1025 m
 975 1034 l
s  967 1047 m
 961 1055 l
s  953 1068 m
 947 1077 l
s  939 1089 m
 939 1090 l
 934 1098 l
s  926 1111 m
 924 1114 l
 920 1120 l
s  912 1133 m
 908 1139 l
 907 1141 l
s  899 1154 m
 894 1163 l
s  886 1176 m
 881 1185 l
s  873 1198 m
 867 1206 l
s  860 1219 m
 854 1228 l
s  847 1241 m
 846 1242 l
 841 1250 l
s  834 1263 m
 831 1268 l
 829 1272 l
s  821 1285 m
 816 1294 l
s  808 1307 m
 803 1316 l
s  796 1329 m
 791 1338 l
s  783 1351 m
 778 1360 l
s  771 1373 m
 769 1376 l
 766 1382 l
s  758 1395 m
 753 1404 l
 753 1404 l
s  746 1418 m
 741 1426 l
s  733 1440 m
 728 1449 l
s  721 1462 m
 716 1471 l
s  709 1484 m
 707 1488 l
 704 1493 l
s  697 1507 m
 692 1516 l
s  685 1529 m
 680 1538 l
s  673 1551 m
 668 1560 l
s  661 1574 m
 661 1574 l
 656 1583 l
s  649 1596 m
 645 1603 l
 644 1605 l
s  637 1619 m
 632 1627 l
s  625 1641 m
 620 1650 l
s  613 1663 m
 608 1672 l
s  601 1686 m
 599 1691 l
 596 1695 l
s  589 1708 m
 585 1717 l
s  578 1731 m
 573 1740 l
s  566 1754 m
 561 1763 l
s  554 1776 m
 552 1781 l
 550 1785 l
s  543 1799 m
 538 1808 l
s  531 1821 m
 527 1830 l
s  520 1844 m
 515 1853 l
s  508 1867 m
 506 1872 l
 504 1876 l
s  497 1889 m
 492 1898 l
s  485 1912 m
 481 1921 l
s  474 1935 m
 469 1944 l
s  463 1957 m
 459 1964 l
 458 1966 l
s  451 1980 m
 447 1989 l
s  440 2003 m
 435 2012 l
s  429 2026 m
 428 2026 l
 424 2035 l
s  417 2048 m
 413 2058 l
s  406 2071 m
 402 2080 l
s  395 2094 m
 390 2103 l
s  384 2117 m
 382 2121 l
 379 2126 l
s  373 2140 m
 368 2149 l
s  362 2162 m
 357 2172 l
s
saveobj restore
showpage

%% FIG3B.PS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 0 0 612 792
%%Creator: TOPDRAWER
612 792 translate
180 rotate
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
3 setlinewidth
2 setlinecap
2 setlinejoin
s 0 0 m
   2 setlinewidth
s 2065 1403 m
2029 1403 l
s 2065 1401 m
2029 1401 l
s 2065 1408 m
2065 1388 l
2063 1383 l
2061 1381 l
2058 1379 l
2053 1379 l
2050 1381 l
2048 1383 l
2046 1388 l
2046 1401 l
s 2065 1388 m
2063 1384 l
2061 1383 l
2058 1381 l
2053 1381 l
2050 1383 l
2048 1384 l
2046 1388 l
s 2029 1408 m
2029 1396 l
s 2033 1366 m
2009 1366 l
s 2033 1364 m
2009 1364 l
s 2028 1364 m
2031 1361 l
2033 1356 l
2033 1352 l
2031 1347 l
2028 1345 l
2009 1345 l
s 2033 1352 m
2031 1349 l
2028 1347 l
2009 1347 l
s 2033 1371 m
2033 1364 l
s 2009 1371 m
2009 1359 l
s 2009 1352 m
2009 1340 l
s 1141 2578 m
1141 2602 l
s 1140 2578 m
1140 2602 l
s 1140 2583 m
1136 2580 l
1131 2578 l
1128 2578 l
1123 2580 l
1121 2583 l
1121 2602 l
s 1128 2578 m
1124 2580 l
1123 2583 l
1123 2602 l
s 1146 2578 m
1140 2578 l
s 1146 2602 m
1135 2602 l
s 1128 2602 m
1116 2602 l
s 1214 2729 m
1214 2769 l
s 1212 2729 m
1212 2769 l
s 1200 2741 m
1200 2756 l
s 1219 2729 m
1189 2729 l
1189 2741 l
1191 2729 l
s 1212 2748 m
1200 2748 l
s 1219 2769 m
1206 2769 l
s 1175 2729 m
1177 2731 l
1175 2733 l
1174 2731 l
1175 2729 l
s 1175 2743 m
1175 2769 l
s 1174 2743 m
1174 2769 l
s 1181 2743 m
1174 2743 l
s 1181 2769 m
1168 2769 l
s 1149 2743 m
1153 2745 l
1155 2746 l
1156 2750 l
1156 2754 l
1155 2758 l
1153 2760 l
1149 2762 l
1145 2762 l
1141 2760 l
1139 2758 l
1137 2754 l
1137 2750 l
1139 2746 l
1141 2745 l
1145 2743 l
1149 2743 l
s 1153 2745 m
1155 2748 l
1155 2756 l
1153 2760 l
s 1141 2760 m
1139 2756 l
1139 2748 l
1141 2745 l
s 1139 2746 m
1137 2745 l
1134 2743 l
1134 2745 l
1137 2745 l
s 1155 2758 m
1156 2760 l
1158 2764 l
1158 2766 l
1156 2769 l
1151 2771 l
1141 2771 l
1136 2773 l
1134 2775 l
s 1158 2766 m
1156 2767 l
1151 2769 l
1141 2769 l
1136 2771 l
1134 2775 l
1134 2777 l
1136 2781 l
1141 2783 l
1153 2783 l
1158 2781 l
1160 2777 l
1160 2775 l
1158 2771 l
1153 2769 l
s 1118 2766 m
1120 2767 l
1118 2769 l
1117 2767 l
1118 2766 l
s 1071 2737 m
1069 2739 l
1071 2741 l
1073 2739 l
1073 2737 l
1071 2733 l
1069 2731 l
1063 2729 l
1056 2729 l
1050 2731 l
1048 2735 l
1048 2741 l
1050 2745 l
1056 2746 l
1061 2746 l
s 1056 2729 m
1052 2731 l
1050 2735 l
1050 2741 l
1052 2745 l
1056 2746 l
s 1056 2746 m
1052 2748 l
1048 2752 l
1046 2756 l
1046 2762 l
1048 2766 l
1050 2767 l
1056 2769 l
1063 2769 l
1069 2767 l
1071 2766 l
1073 2762 l
1073 2760 l
1071 2758 l
1069 2760 l
1071 2762 l
s 1050 2750 m
1048 2756 l
1048 2762 l
1050 2766 l
1052 2767 l
1056 2769 l
s 1031 2729 m
1031 2769 l
s 1029 2729 m
1029 2769 l
s 1029 2748 m
1025 2745 l
1021 2743 l
1018 2743 l
1012 2745 l
1008 2748 l
1006 2754 l
1006 2758 l
1008 2764 l
1012 2767 l
1018 2769 l
1021 2769 l
1025 2767 l
1029 2764 l
s 1018 2743 m
1014 2745 l
1010 2748 l
1008 2754 l
1008 2758 l
1010 2764 l
1014 2767 l
1018 2769 l
s 1037 2729 m
1029 2729 l
s 1837  444 m
1837 2477 l
s 1837 2477 m
 351 2477 l
s  351 2477 m
 351  444 l
s  351  444 m
1837  444 l
s 1766 2373 m
1696 1950 l
1625 1675 l
1554 1472 l
1483 1313 l
1413 1185 l
1342 1079 l
1271  991 l
1200  917 l
1129  854 l
1059  801 l
 988  756 l
 917  718 l
 846  686 l
 776  660 l
 705  638 l
 634  620 l
 563  606 l
 492  596 l
 422  588 l
 351  583 l
s 1837 2477 m
1837 2455 l
s 1766 2410 m
1766 2477 l
s 1696 2477 m
1696 2455 l
s 1625 2455 m
1625 2477 l
s 1554 2477 m
1554 2455 l
s 1483 2455 m
1483 2477 l
s 1413 2477 m
1413 2410 l
s 1342 2455 m
1342 2477 l
s 1271 2477 m
1271 2455 l
s 1200 2455 m
1200 2477 l
s 1129 2477 m
1129 2455 l
s 1059 2410 m
1059 2477 l
s  988 2477 m
 988 2455 l
s  917 2455 m
 917 2477 l
s  846 2477 m
 846 2455 l
s  776 2455 m
 776 2477 l
s  705 2477 m
 705 2410 l
s  634 2455 m
 634 2477 l
s  563 2477 m
 563 2455 l
s  492 2455 m
 492 2477 l
s  422 2477 m
 422 2455 l
s 1768 2506 m
1772 2508 l
1775 2512 l
1777 2519 l
1777 2524 l
1775 2531 l
1772 2536 l
1768 2537 l
1765 2537 l
1761 2536 l
1758 2531 l
1756 2524 l
1756 2519 l
1758 2512 l
1761 2508 l
1765 2506 l
1768 2506 l
s 1768 2506 m
1771 2508 l
1772 2509 l
1774 2512 l
1775 2519 l
1775 2524 l
1774 2531 l
1772 2534 l
1771 2536 l
1768 2537 l
s 1765 2537 m
1762 2536 l
1761 2534 l
1759 2531 l
1758 2524 l
1758 2519 l
1759 2512 l
1761 2509 l
1762 2508 l
1765 2506 l
s 1420 2506 m
1423 2521 l
s 1423 2521 m
1420 2518 l
1416 2517 l
1411 2517 l
1407 2518 l
1404 2521 l
1402 2525 l
1402 2528 l
1404 2533 l
1407 2536 l
1411 2537 l
1416 2537 l
1420 2536 l
1421 2534 l
1423 2531 l
1423 2530 l
1421 2528 l
1420 2530 l
1421 2531 l
s 1411 2517 m
1408 2518 l
1405 2521 l
1404 2525 l
1404 2528 l
1405 2533 l
1408 2536 l
1411 2537 l
s 1420 2506 m
1405 2506 l
s 1420 2508 m
1413 2508 l
1405 2506 l
s 1079 2512 m
1076 2511 l
1072 2506 l
1072 2537 l
s 1073 2508 m
1073 2537 l
s 1079 2537 m
1066 2537 l
s 1045 2506 m
1050 2508 l
1053 2512 l
1054 2519 l
1054 2524 l
1053 2531 l
1050 2536 l
1045 2537 l
1042 2537 l
1038 2536 l
1035 2531 l
1033 2524 l
1033 2519 l
1035 2512 l
1038 2508 l
1042 2506 l
1045 2506 l
s 1045 2506 m
1048 2508 l
1050 2509 l
1051 2512 l
1053 2519 l
1053 2524 l
1051 2531 l
1050 2534 l
1048 2536 l
1045 2537 l
s 1042 2537 m
1039 2536 l
1038 2534 l
1036 2531 l
1035 2524 l
1035 2519 l
1036 2512 l
1038 2509 l
1039 2508 l
1042 2506 l
s  725 2512 m
 723 2511 l
 718 2506 l
 718 2537 l
s  720 2508 m
 720 2537 l
s  725 2537 m
 712 2537 l
s  697 2506 m
 700 2521 l
s  700 2521 m
 697 2518 l
 693 2517 l
 688 2517 l
 684 2518 l
 681 2521 l
 680 2525 l
 680 2528 l
 681 2533 l
 684 2536 l
 688 2537 l
 693 2537 l
 697 2536 l
 699 2534 l
 700 2531 l
 700 2530 l
 699 2528 l
 697 2530 l
 699 2531 l
s  688 2517 m
 685 2518 l
 683 2521 l
 681 2525 l
 681 2528 l
 683 2533 l
 685 2536 l
 688 2537 l
s  697 2506 m
 683 2506 l
s  697 2508 m
 690 2508 l
 683 2506 l
s  375 2512 m
 373 2514 l
 375 2515 l
 376 2514 l
 376 2512 l
 375 2509 l
 373 2508 l
 369 2506 l
 363 2506 l
 358 2508 l
 357 2509 l
 355 2512 l
 355 2515 l
 357 2518 l
 361 2521 l
 369 2524 l
 372 2525 l
 375 2528 l
 376 2533 l
 376 2537 l
s  363 2506 m
 360 2508 l
 358 2509 l
 357 2512 l
 357 2515 l
 358 2518 l
 363 2521 l
 369 2524 l
s  376 2534 m
 375 2533 l
 372 2533 l
 364 2536 l
 360 2536 l
 357 2534 l
 355 2533 l
s  372 2533 m
 364 2537 l
 358 2537 l
 357 2536 l
 355 2533 l
 355 2530 l
s  337 2506 m
 342 2508 l
 345 2512 l
 346 2519 l
 346 2524 l
 345 2531 l
 342 2536 l
 337 2537 l
 335 2537 l
 330 2536 l
 327 2531 l
 326 2524 l
 326 2519 l
 327 2512 l
 330 2508 l
 335 2506 l
 337 2506 l
s  337 2506 m
 340 2508 l
 342 2509 l
 343 2512 l
 345 2519 l
 345 2524 l
 343 2531 l
 342 2534 l
 340 2536 l
 337 2537 l
s  335 2537 m
 332 2536 l
 330 2534 l
 329 2531 l
 327 2524 l
 327 2519 l
 329 2512 l
 330 2509 l
 332 2508 l
 335 2506 l
s 1837  466 m
1837  444 l
s 1766  444 m
1766  510 l
s 1696  466 m
1696  444 l
s 1625  444 m
1625  466 l
s 1554  466 m
1554  444 l
s 1483  444 m
1483  466 l
s 1413  510 m
1413  444 l
s 1342  444 m
1342  466 l
s 1271  466 m
1271  444 l
s 1200  444 m
1200  466 l
s 1129  466 m
1129  444 l
s 1059  444 m
1059  510 l
s  988  466 m
 988  444 l
s  917  444 m
 917  466 l
s  846  466 m
 846  444 l
s  776  444 m
 776  466 l
s  705  510 m
 705  444 l
s  634  444 m
 634  466 l
s  563  466 m
 563  444 l
s  492  444 m
 492  466 l
s  422  466 m
 422  444 l
s 1837 2477 m
1815 2477 l
s 1815 2423 m
1837 2423 l
s 1837 2378 m
1815 2378 l
s 1815 2338 m
1837 2338 l
s 1837 2304 m
1815 2304 l
s 1771 2273 m
1837 2273 l
s 1837 2069 m
1815 2069 l
s 1815 1949 m
1837 1949 l
s 1837 1865 m
1815 1865 l
s 1815 1799 m
1837 1799 l
s 1837 1745 m
1815 1745 l
s 1815 1700 m
1837 1700 l
s 1837 1661 m
1815 1661 l
s 1815 1626 m
1837 1626 l
s 1837 1595 m
1771 1595 l
s 1815 1391 m
1837 1391 l
s 1837 1272 m
1815 1272 l
s 1815 1187 m
1837 1187 l
s 1837 1121 m
1815 1121 l
s 1815 1068 m
1837 1068 l
s 1837 1022 m
1815 1022 l
s 1815  983 m
1837  983 l
s 1837  948 m
1815  948 l
s 1771  917 m
1837  917 l
s 1837  713 m
1815  713 l
s 1815  594 m
1837  594 l
s 1837  509 m
1815  509 l
s 1815  444 m
1837  444 l
s 1997 2265 m
1994 2264 l
1990 2259 l
1990 2291 l
s 1991 2261 m
1991 2291 l
s 1997 2291 m
1984 2291 l
s 1963 2259 m
1968 2261 l
1971 2265 l
1972 2273 l
1972 2277 l
1971 2285 l
1968 2289 l
1963 2291 l
1960 2291 l
1956 2289 l
1953 2285 l
1951 2277 l
1951 2273 l
1953 2265 l
1956 2261 l
1960 2259 l
1963 2259 l
s 1963 2259 m
1966 2261 l
1968 2262 l
1969 2265 l
1971 2273 l
1971 2277 l
1969 2285 l
1968 2288 l
1966 2289 l
1963 2291 l
s 1960 2291 m
1957 2289 l
1956 2288 l
1954 2285 l
1953 2277 l
1953 2273 l
1954 2265 l
1956 2262 l
1957 2261 l
1960 2259 l
s 1941 2259 m
1914 2259 l
s 1891 2245 m
1891 2273 l
s 1889 2242 m
1889 2273 l
s 1889 2242 m
1905 2264 l
1882 2264 l
s 1895 2273 m
1885 2273 l
s 1997 1588 m
1994 1586 l
1990 1582 l
1990 1613 l
s 1991 1583 m
1991 1613 l
s 1997 1613 m
1984 1613 l
s 1963 1582 m
1968 1583 l
1971 1588 l
1972 1595 l
1972 1600 l
1971 1607 l
1968 1611 l
1963 1613 l
1960 1613 l
1956 1611 l
1953 1607 l
1951 1600 l
1951 1595 l
1953 1588 l
1956 1583 l
1960 1582 l
1963 1582 l
s 1963 1582 m
1966 1583 l
1968 1585 l
1969 1588 l
1971 1595 l
1971 1600 l
1969 1607 l
1968 1610 l
1966 1611 l
1963 1613 l
s 1960 1613 m
1957 1611 l
1956 1610 l
1954 1607 l
1953 1600 l
1953 1595 l
1954 1588 l
1956 1585 l
1957 1583 l
1960 1582 l
s 1941 1582 m
1914 1582 l
s 1902 1570 m
1901 1571 l
1902 1573 l
1904 1571 l
1904 1570 l
1902 1567 l
1901 1566 l
1896 1564 l
1891 1564 l
1886 1566 l
1885 1568 l
1885 1573 l
1886 1576 l
1891 1577 l
1895 1577 l
s 1891 1564 m
1888 1566 l
1886 1568 l
1886 1573 l
1888 1576 l
1891 1577 l
s 1891 1577 m
1888 1579 l
1885 1582 l
1883 1585 l
1883 1589 l
1885 1592 l
1886 1594 l
1891 1595 l
1896 1595 l
1901 1594 l
1902 1592 l
1904 1589 l
1904 1588 l
1902 1586 l
1901 1588 l
1902 1589 l
s 1886 1580 m
1885 1585 l
1885 1589 l
1886 1592 l
1888 1594 l
1891 1595 l
s 1997  910 m
1994  909 l
1990  904 l
1990  935 l
s 1991  906 m
1991  935 l
s 1997  935 m
1984  935 l
s 1963  904 m
1968  906 l
1971  910 l
1972  917 l
1972  922 l
1971  929 l
1968  934 l
1963  935 l
1960  935 l
1956  934 l
1953  929 l
1951  922 l
1951  917 l
1953  910 l
1956  906 l
1960  904 l
1963  904 l
s 1963  904 m
1966  906 l
1968  907 l
1969  910 l
1971  917 l
1971  922 l
1969  929 l
1968  932 l
1966  934 l
1963  935 l
s 1960  935 m
1957  934 l
1956  932 l
1954  929 l
1953  922 l
1953  917 l
1954  910 l
1956  907 l
1957  906 l
1960  904 l
s 1941  904 m
1914  904 l
s 1902  892 m
1901  894 l
1902  895 l
1904  894 l
1904  892 l
1902  889 l
1901  888 l
1896  886 l
1891  886 l
1886  888 l
1885  889 l
1883  892 l
1883  895 l
1885  898 l
1889  901 l
1896  904 l
1899  906 l
1902  909 l
1904  913 l
1904  917 l
s 1891  886 m
1888  888 l
1886  889 l
1885  892 l
1885  895 l
1886  898 l
1891  901 l
1896  904 l
s 1904  915 m
1902  913 l
1899  913 l
1892  916 l
1888  916 l
1885  915 l
1883  913 l
s 1899  913 m
1892  917 l
1886  917 l
1885  916 l
1883  913 l
1883  910 l
s  373 2477 m
 351 2477 l
s  351 2423 m
 373 2423 l
s  373 2378 m
 351 2378 l
s  351 2338 m
 373 2338 l
s  373 2304 m
 351 2304 l
s  351 2273 m
 418 2273 l
s  373 2069 m
 351 2069 l
s  351 1949 m
 373 1949 l
s  373 1865 m
 351 1865 l
s  351 1799 m
 373 1799 l
s  373 1745 m
 351 1745 l
s  351 1700 m
 373 1700 l
s  373 1661 m
 351 1661 l
s  351 1626 m
 373 1626 l
s  418 1595 m
 351 1595 l
s  351 1391 m
 373 1391 l
s  373 1272 m
 351 1272 l
s  351 1187 m
 373 1187 l
s  373 1121 m
 351 1121 l
s  351 1068 m
 373 1068 l
s  373 1022 m
 351 1022 l
s  351  983 m
 373  983 l
s  373  948 m
 351  948 l
s  351  917 m
 418  917 l
s  373  713 m
 351  713 l
s  351  594 m
 373  594 l
s  373  509 m
 351  509 l
s  351  444 m
 373  444 l
s 1766 2191 m
1766 2142 l
s 1781 2166 m
1752 2166 l
s 1696 1890 m
1696 1860 l
s 1710 1875 m
1682 1875 l
s 1625 1674 m
1625 1653 l
s 1639 1663 m
1611 1663 l
s 1554 1465 m
1554 1451 l
s 1568 1458 m
1540 1458 l
s 1483 1324 m
1483 1312 l
s 1497 1318 m
1469 1318 l
s 1413 1192 m
1413 1183 l
s 1427 1188 m
1398 1188 l
s 1342 1084 m
1342 1077 l
s 1356 1081 m
1328 1081 l
s 1271  996 m
1271  990 l
s 1285  993 m
1257  993 l
s 1200  920 m
1200  914 l
s 1214  917 m
1186  917 l
s 1129  859 m
1129  854 l
s 1144  856 m
1115  856 l
s 1059  803 m
1059  798 l
s 1073  801 m
1044  801 l
s  988  763 m
 988  758 l
s 1002  761 m
 974  761 l
s  917  718 m
 917  713 l
s  931  715 m
 903  715 l
s  846  690 m
 846  686 l
s  860  688 m
 832  688 l
s  776  658 m
 776  654 l
s  790  656 m
 761  656 l
s  705  636 m
 705  633 l
s  719  634 m
 691  634 l
s  634  620 m
 634  617 l
s  648  619 m
 620  619 l
s  563  609 m
 563  605 l
s  577  607 m
 549  607 l
s  492  596 m
 492  593 l
s  507  594 m
 478  594 l
s  422  590 m
 422  587 l
s  436  589 m
 407  589 l
s  365  582 m
 351  582 l
s 1766 2229 m
1765 2219 l
s 1762 2204 m
1760 2194 l
s 1758 2179 m
1756 2169 l
s 1753 2154 m
1752 2144 l
s 1749 2129 m
1747 2119 l
s 1744 2104 m
1743 2094 l
s 1740 2079 m
1738 2069 l
s 1736 2054 m
1734 2044 l
s 1731 2029 m
1729 2019 l
s 1727 2004 m
1725 1994 l
s 1722 1979 m
1721 1969 l
s 1718 1954 m
1716 1944 l
s 1714 1929 m
1712 1919 l
s 1709 1904 m
1707 1894 l
s 1705 1879 m
1703 1869 l
s 1700 1854 m
1699 1844 l
s 1696 1829 m
1696 1827 l
1694 1819 l
s 1690 1805 m
1687 1795 l
s 1683 1780 m
1680 1770 l
s 1676 1756 m
1673 1746 l
s 1669 1731 m
1667 1721 l
s 1663 1707 m
1660 1697 l
s 1656 1682 m
1653 1672 l
s 1649 1658 m
1646 1648 l
s 1642 1633 m
1640 1623 l
s 1636 1609 m
1633 1599 l
s 1629 1584 m
1626 1574 l
s 1621 1560 m
1617 1551 l
s 1612 1536 m
1608 1527 l
s 1603 1513 m
1599 1503 l
s 1594 1489 m
1590 1479 l
s 1585 1465 m
1581 1456 l
s 1576 1441 m
1572 1432 l
s 1567 1418 m
1563 1408 l
s 1558 1394 m
1554 1384 l
s 1548 1371 m
1543 1362 l
s 1536 1348 m
1532 1339 l
s 1525 1325 m
1521 1316 l
s 1514 1302 m
1509 1293 l
s 1503 1280 m
1498 1270 l
s 1491 1257 m
1487 1248 l
s 1480 1234 m
1474 1226 l
s 1466 1213 m
1461 1204 l
s 1453 1191 m
1448 1182 l
s 1440 1169 m
1434 1161 l
s 1426 1148 m
1421 1139 l
s 1413 1126 m
1413 1126 l
1407 1118 l
s 1398 1106 m
1391 1098 l
s 1382 1086 m
1376 1078 l
s 1367 1065 m
1361 1057 l
s 1352 1045 m
1346 1037 l
s 1336 1025 m
1329 1018 l
s 1319 1007 m
1312  999 l
s 1301  988 m
1295  980 l
s 1284  969 m
1277  962 l
s 1267  951 m
1259  944 l
s 1248  934 m
1241  927 l
s 1229  917 m
1222  910 l
s 1211  899 m
1203  892 l
s 1191  883 m
1183  877 l
s 1171  867 m
1163  861 l
s 1151  852 m
1143  846 l
s 1131  836 m
1129  835 l
1123  831 l
s 1110  822 m
1101  817 l
s 1088  808 m
1080  803 l
s 1067  795 m
1059  789 l
s 1045  782 m
1036  777 l
s 1023  769 m
1014  764 l
s 1001  757 m
 992  752 l
s  978  745 m
 969  741 l
s  955  735 m
 946  730 l
s  932  724 m
 923  720 l
s  909  714 m
 900  710 l
s  886  704 m
 876  701 l
s  862  695 m
 852  691 l
s  838  686 m
 828  683 l
s  814  678 m
 804  675 l
s  790  670 m
 780  667 l
s  766  663 m
 756  660 l
s  741  656 m
 731  653 l
s  717  649 m
 707  647 l
s  692  643 m
 682  641 l
s  667  638 m
 657  635 l
s  642  632 m
 634  630 l
 632  630 l
s  617  627 m
 607  625 l
s  592  623 m
 582  621 l
s  567  618 m
 563  618 l
 557  617 l
s  542  615 m
 532  613 l
s  517  611 m
 507  610 l
s  492  608 m
 482  607 l
s  467  605 m
 457  604 l
s  441  602 m
 431  601 l
s  416  600 m
 406  599 l
s  391  598 m
 381  597 l
s  365  596 m
 355  596 l
s
saveobj restore
showpage

%% FIG4.PS %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 0 0 612 792
%%Creator: TOPDRAWER
612 792 translate
180 rotate
/saveobj save def
/s {stroke} def
/m {moveto} def
/l {lineto} def
0.24 0.24 scale
6 setlinewidth
1 setlinecap
1 setlinejoin
s 0 0 m
   4 setlinewidth
s 2182 1644 m
2177 1642 l
2176 1641 l
2174 1638 l
2174 1635 l
2176 1630 l
2180 1627 l
2185 1626 l
2189 1626 l
2192 1627 l
2194 1629 l
2195 1632 l
2195 1635 l
2194 1639 l
2189 1642 l
2185 1644 l
2164 1650 l
s 2174 1635 m
2176 1632 l
2180 1629 l
2185 1627 l
2191 1627 l
2194 1629 l
s 2195 1635 m
2194 1638 l
2189 1641 l
2185 1642 l
2164 1648 l
s 2212 1605 m
2209 1608 l
2204 1611 l
2198 1614 l
2191 1616 l
2185 1616 l
2177 1614 l
2172 1611 l
2167 1608 l
2164 1605 l
s 2209 1608 m
2203 1611 l
2198 1613 l
2191 1614 l
2185 1614 l
2177 1613 l
2173 1611 l
2167 1608 l
s 2195 1580 m
2174 1596 l
s 2195 1578 m
2174 1595 l
s 2195 1595 m
2189 1596 l
2195 1596 l
2195 1578 l
s 2174 1596 m
2174 1578 l
2180 1578 l
2174 1580 l
s 2212 1569 m
2209 1566 l
2204 1563 l
2198 1560 l
2191 1559 l
2185 1559 l
2177 1560 l
2172 1563 l
2167 1566 l
2164 1569 l
s 2209 1566 m
2203 1563 l
2198 1562 l
2191 1560 l
2185 1560 l
2177 1562 l
2173 1563 l
2167 1566 l
s 1128 2368 m
1144 2389 l
s 1126 2368 m
1143 2389 l
s 1143 2368 m
1144 2374 l
1144 2368 l
1126 2368 l
s 1144 2389 m
1126 2389 l
1126 2383 l
1128 2389 l
s 1229 2451 m
1229 2486 l
s 1227 2451 m
1227 2486 l
s 1217 2461 m
1217 2475 l
s 1234 2451 m
1207 2451 l
1207 2461 l
1209 2451 l
s 1227 2468 m
1217 2468 l
s 1234 2486 m
1222 2486 l
s 1195 2451 m
1197 2453 l
1195 2454 l
1194 2453 l
1195 2451 l
s 1195 2463 m
1195 2486 l
s 1194 2463 m
1194 2486 l
s 1200 2463 m
1194 2463 l
s 1200 2486 m
1189 2486 l
s 1172 2463 m
1175 2464 l
1177 2466 l
1179 2469 l
1179 2473 l
1177 2476 l
1175 2478 l
1172 2480 l
1169 2480 l
1165 2478 l
1164 2476 l
1162 2473 l
1162 2469 l
1164 2466 l
1165 2464 l
1169 2463 l
1172 2463 l
s 1175 2464 m
1177 2468 l
1177 2475 l
1175 2478 l
s 1165 2478 m
1164 2475 l
1164 2468 l
1165 2464 l
s 1164 2466 m
1162 2464 l
1159 2463 l
1159 2464 l
1162 2464 l
s 1177 2476 m
1179 2478 l
1180 2481 l
1180 2483 l
1179 2486 l
1174 2488 l
1165 2488 l
1160 2490 l
1159 2491 l
s 1180 2483 m
1179 2485 l
1174 2486 l
1165 2486 l
1160 2488 l
1159 2491 l
1159 2493 l
1160 2496 l
1165 2498 l
1175 2498 l
1180 2496 l
1182 2493 l
1182 2491 l
1180 2488 l
1175 2486 l
s 1145 2483 m
1147 2485 l
1145 2486 l
1143 2485 l
1145 2483 l
s 1090 2454 m
1090 2486 l
s 1088 2451 m
1088 2486 l
s 1088 2451 m
1107 2476 l
1080 2476 l
s 1095 2486 m
1083 2486 l
s 1976  912 m
1976 2277 l
s 1976 2277 m
 242 2277 l
s  242 2277 m
 242  912 l
s  242  912 m
1976  912 l
s 1973 2277 m
1966 2277 l
1960 2276 l
1953 2276 l
1947 2276 l
1941 2275 l
1934 2274 l
1928 2272 l
1922 2270 l
1915 2267 l
1909 2264 l
1903 2259 l
1896 2253 l
1890 2247 l
1884 2239 l
1877 2230 l
1871 2220 l
1865 2208 l
1858 2195 l
1852 2181 l
1846 2165 l
1839 2148 l
1833 2130 l
1827 2110 l
1820 2089 l
1814 2066 l
1808 2042 l
1801 2017 l
1795 1991 l
1789 1964 l
1782 1936 l
1776 1906 l
1770 1876 l
1763 1846 l
1757 1815 l
1751 1783 l
1744 1751 l
1738 1718 l
1731 1685 l
1725 1653 l
1719 1620 l
1712 1587 l
1706 1555 l
1700 1523 l
1693 1491 l
1687 1460 l
1681 1429 l
1674 1399 l
1668 1370 l
1662 1341 l
1655 1313 l
1649 1286 l
1643 1261 l
1636 1236 l
1630 1212 l
1624 1189 l
1617 1168 l
1611 1147 l
1605 1128 l
1598 1109 l
1592 1092 l
1586 1077 l
1579 1062 l
1573 1049 l
1567 1036 l
1560 1025 l
1554 1016 l
1548 1007 l
1541  999 l
1535  993 l
1529  988 l
1522  983 l
1516  980 l
1509  978 l
1503  977 l
1497  977 l
1490  977 l
1484  979 l
1478  982 l
1471  985 l
1465  989 l
1459  994 l
1452 1000 l
1446 1007 l
1440 1014 l
1433 1022 l
1427 1030 l
1421 1039 l
1414 1049 l
1408 1059 l
1402 1069 l
1395 1080 l
1389 1092 l
1383 1103 l
1376 1116 l
1370 1128 l
1364 1141 l
1357 1154 l
1351 1167 l
1345 1181 l
1338 1195 l
1332 1209 l
1326 1223 l
1319 1237 l
1313 1252 l
1307 1266 l
1300 1281 l
1294 1296 l
1287 1311 l
1281 1325 l
1275 1340 l
1268 1355 l
1262 1370 l
1256 1385 l
1249 1399 l
1243 1414 l
1237 1429 l
1230 1443 l
1224 1458 l
1218 1472 l
1211 1487 l
1205 1501 l
1199 1515 l
1192 1529 l
1186 1543 l
1180 1557 l
1173 1570 l
1167 1584 l
1161 1597 l
1154 1610 l
1148 1623 l
1142 1636 l
1135 1649 l
1129 1661 l
1123 1674 l
1116 1686 l
1110 1698 l
1104 1710 l
1097 1722 l
1091 1733 l
1085 1745 l
1078 1756 l
1072 1767 l
1065 1778 l
1059 1788 l
1053 1799 l
1046 1809 l
1040 1819 l
1034 1830 l
1027 1839 l
1021 1849 l
1015 1859 l
1008 1868 l
1002 1877 l
 996 1886 l
 989 1895 l
 983 1904 l
 977 1912 l
 970 1920 l
 964 1929 l
 958 1937 l
 951 1945 l
 945 1952 l
 939 1960 l
 932 1967 l
 926 1975 l
 920 1982 l
 913 1989 l
 907 1996 l
 901 2002 l
 894 2009 l
 888 2015 l
 882 2022 l
 875 2028 l
 869 2034 l
 863 2040 l
 856 2046 l
 850 2051 l
 843 2057 l
 837 2062 l
 831 2068 l
 824 2073 l
 818 2078 l
 812 2083 l
 805 2088 l
 799 2093 l
 793 2097 l
 786 2102 l
 780 2106 l
 774 2111 l
 767 2115 l
 761 2119 l
 755 2123 l
 748 2127 l
 742 2131 l
 736 2135 l
 729 2138 l
s  729 2138 m
 723 2142 l
 717 2146 l
 710 2149 l
 704 2152 l
 698 2156 l
 691 2159 l
 685 2162 l
 679 2165 l
 672 2168 l
 666 2171 l
 660 2174 l
 653 2176 l
 647 2179 l
 641 2182 l
 634 2184 l
 628 2187 l
 621 2189 l
 615 2192 l
 609 2194 l
 602 2196 l
 596 2198 l
 590 2201 l
 583 2203 l
 577 2205 l
 571 2207 l
 564 2209 l
 558 2211 l
 552 2212 l
 545 2214 l
 539 2216 l
 533 2218 l
 526 2219 l
 520 2221 l
 514 2222 l
 507 2224 l
 501 2225 l
 495 2227 l
 488 2228 l
 482 2230 l
 476 2231 l
 469 2232 l
 463 2234 l
 457 2235 l
 450 2236 l
 444 2237 l
 438 2238 l
 431 2239 l
 425 2241 l
 419 2242 l
 412 2243 l
 406 2244 l
 399 2245 l
 393 2246 l
 387 2246 l
 380 2247 l
 374 2248 l
 368 2249 l
 361 2250 l
 355 2251 l
 349 2251 l
 342 2252 l
 336 2253 l
 330 2254 l
 323 2254 l
 317 2255 l
 311 2256 l
 304 2256 l
 298 2257 l
 292 2257 l
 285 2258 l
 279 2259 l
 273 2259 l
 266 2260 l
 260 2260 l
 254 2261 l
 247 2261 l
 242 2261 l
s 1976 2277 m
1976 2213 l
s 1889 2256 m
1889 2277 l
s 1802 2277 m
1802 2256 l
s 1716 2256 m
1716 2277 l
s 1629 2277 m
1629 2256 l
s 1542 2213 m
1542 2277 l
s 1456 2277 m
1456 2256 l
s 1369 2256 m
1369 2277 l
s 1282 2277 m
1282 2256 l
s 1196 2256 m
1196 2277 l
s 1109 2277 m
1109 2213 l
s 1022 2256 m
1022 2277 l
s  936 2277 m
 936 2256 l
s  849 2256 m
 849 2277 l
s  762 2277 m
 762 2256 l
s  676 2213 m
 676 2277 l
s  589 2277 m
 589 2256 l
s  502 2256 m
 502 2277 l
s  416 2277 m
 416 2256 l
s  329 2256 m
 329 2277 l
s  242 2277 m
 242 2213 l
s 1977 2302 m
1981 2304 l
1984 2308 l
1985 2314 l
1985 2318 l
1984 2325 l
1981 2328 l
1977 2330 l
1974 2330 l
1970 2328 l
1968 2325 l
1967 2318 l
1967 2314 l
1968 2308 l
1970 2304 l
1974 2302 l
1977 2302 l
s 1977 2302 m
1980 2304 l
1981 2305 l
1982 2308 l
1984 2314 l
1984 2318 l
1982 2325 l
1981 2327 l
1980 2328 l
1977 2330 l
s 1974 2330 m
1972 2328 l
1970 2327 l
1969 2325 l
1968 2318 l
1968 2314 l
1969 2308 l
1970 2305 l
1972 2304 l
1974 2302 l
s 1563 2308 m
1562 2309 l
1563 2310 l
1564 2309 l
1564 2308 l
1563 2305 l
1562 2304 l
1558 2302 l
1553 2302 l
1549 2304 l
1548 2305 l
1546 2308 l
1546 2310 l
1548 2313 l
1551 2315 l
1558 2318 l
1561 2319 l
1563 2322 l
1564 2326 l
1564 2330 l
s 1553 2302 m
1550 2304 l
1549 2305 l
1548 2308 l
1548 2310 l
1549 2313 l
1553 2315 l
1558 2318 l
s 1564 2327 m
1563 2326 l
1561 2326 l
1554 2328 l
1550 2328 l
1548 2327 l
1546 2326 l
s 1561 2326 m
1554 2330 l
1549 2330 l
1548 2328 l
1546 2326 l
1546 2323 l
s 1531 2302 m
1534 2304 l
1537 2308 l
1538 2314 l
1538 2318 l
1537 2325 l
1534 2328 l
1531 2330 l
1528 2330 l
1524 2328 l
1521 2325 l
1520 2318 l
1520 2314 l
1521 2308 l
1524 2304 l
1528 2302 l
1531 2302 l
s 1531 2302 m
1533 2304 l
1534 2305 l
1536 2308 l
1537 2314 l
1537 2318 l
1536 2325 l
1534 2327 l
1533 2328 l
1531 2330 l
s 1528 2330 m
1525 2328 l
1524 2327 l
1523 2325 l
1521 2318 l
1521 2314 l
1523 2308 l
1524 2305 l
1525 2304 l
1528 2302 l
s 1119 2305 m
1119 2330 l
s 1118 2302 m
1118 2330 l
s 1118 2302 m
1132 2322 l
1112 2322 l
s 1123 2330 m
1114 2330 l
s 1097 2302 m
1101 2304 l
1104 2308 l
1105 2314 l
1105 2318 l
1104 2325 l
1101 2328 l
1097 2330 l
1095 2330 l
1091 2328 l
1088 2325 l
1087 2318 l
1087 2314 l
1088 2308 l
1091 2304 l
1095 2302 l
1097 2302 l
s 1097 2302 m
1100 2304 l
1101 2305 l
1102 2308 l
1104 2314 l
1104 2318 l
1102 2325 l
1101 2327 l
1100 2328 l
1097 2330 l
s 1095 2330 m
1092 2328 l
1091 2327 l
1089 2325 l
1088 2318 l
1088 2314 l
1089 2308 l
1091 2305 l
1092 2304 l
1095 2302 l
s  682 2306 m
 683 2308 l
 682 2309 l
 681 2308 l
 681 2306 l
 682 2304 l
 685 2302 l
 689 2302 l
 692 2304 l
 695 2306 l
 696 2309 l
 698 2314 l
 698 2322 l
 696 2326 l
 694 2328 l
 690 2330 l
 687 2330 l
 683 2328 l
 681 2326 l
 679 2322 l
 679 2321 l
 681 2317 l
 683 2314 l
 687 2313 l
 689 2313 l
 692 2314 l
 695 2317 l
 696 2321 l
s  689 2302 m
 691 2304 l
 694 2306 l
 695 2309 l
 696 2314 l
 696 2322 l
 695 2326 l
 692 2328 l
 690 2330 l
s  687 2330 m
 685 2328 l
 682 2326 l
 681 2322 l
 681 2321 l
 682 2317 l
 685 2314 l
 687 2313 l
s  664 2302 m
 668 2304 l
 670 2308 l
 672 2314 l
 672 2318 l
 670 2325 l
 668 2328 l
 664 2330 l
 661 2330 l
 657 2328 l
 655 2325 l
 653 2318 l
 653 2314 l
 655 2308 l
 657 2304 l
 661 2302 l
 664 2302 l
s  664 2302 m
 666 2304 l
 668 2305 l
 669 2308 l
 670 2314 l
 670 2318 l
 669 2325 l
 668 2327 l
 666 2328 l
 664 2330 l
s  661 2330 m
 659 2328 l
 657 2327 l
 656 2325 l
 655 2318 l
 655 2314 l
 656 2308 l
 657 2305 l
 659 2304 l
 661 2302 l
s  258 2302 m
 262 2304 l
 263 2306 l
 263 2310 l
 262 2313 l
 258 2314 l
 253 2314 l
 249 2313 l
 247 2310 l
 247 2306 l
 249 2304 l
 253 2302 l
 258 2302 l
s  258 2302 m
 260 2304 l
 262 2306 l
 262 2310 l
 260 2313 l
 258 2314 l
s  253 2314 m
 250 2313 l
 249 2310 l
 249 2306 l
 250 2304 l
 253 2302 l
s  258 2314 m
 262 2315 l
 263 2317 l
 264 2319 l
 264 2325 l
 263 2327 l
 262 2328 l
 258 2330 l
 253 2330 l
 249 2328 l
 247 2327 l
 246 2325 l
 246 2319 l
 247 2317 l
 249 2315 l
 253 2314 l
s  258 2314 m
 260 2315 l
 262 2317 l
 263 2319 l
 263 2325 l
 262 2327 l
 260 2328 l
 258 2330 l
s  253 2330 m
 250 2328 l
 249 2327 l
 247 2325 l
 247 2319 l
 249 2317 l
 250 2315 l
 253 2314 l
s  230 2302 m
 234 2304 l
 237 2308 l
 238 2314 l
 238 2318 l
 237 2325 l
 234 2328 l
 230 2330 l
 228 2330 l
 224 2328 l
 221 2325 l
 220 2318 l
 220 2314 l
 221 2308 l
 224 2304 l
 228 2302 l
 230 2302 l
s  230 2302 m
 233 2304 l
 234 2305 l
 236 2308 l
 237 2314 l
 237 2318 l
 236 2325 l
 234 2327 l
 233 2328 l
 230 2330 l
s  228 2330 m
 225 2328 l
 224 2327 l
 223 2325 l
 221 2318 l
 221 2314 l
 223 2308 l
 224 2305 l
 225 2304 l
 228 2302 l
s 1976  975 m
1976  912 l
s 1889  912 m
1889  933 l
s 1802  933 m
1802  912 l
s 1716  912 m
1716  933 l
s 1629  933 m
1629  912 l
s 1542  912 m
1542  975 l
s 1456  933 m
1456  912 l
s 1369  912 m
1369  933 l
s 1282  933 m
1282  912 l
s 1196  912 m
1196  933 l
s 1109  975 m
1109  912 l
s 1022  912 m
1022  933 l
s  936  933 m
 936  912 l
s  849  912 m
 849  933 l
s  762  933 m
 762  912 l
s  676  912 m
 676  975 l
s  589  933 m
 589  912 l
s  502  912 m
 502  933 l
s  416  933 m
 416  912 l
s  329  912 m
 329  933 l
s  242  975 m
 242  912 l
s 1976 2277 m
1913 2277 l
s 1955 2201 m
1976 2201 l
s 1976 2125 m
1955 2125 l
s 1955 2049 m
1976 2049 l
s 1976 1973 m
1955 1973 l
s 1913 1897 m
1976 1897 l
s 1976 1822 m
1955 1822 l
s 1955 1746 m
1976 1746 l
s 1976 1670 m
1955 1670 l
s 1955 1594 m
1976 1594 l
s 1976 1518 m
1913 1518 l
s 1955 1442 m
1976 1442 l
s 1976 1367 m
1955 1367 l
s 1955 1291 m
1976 1291 l
s 1976 1215 m
1955 1215 l
s 1913 1139 m
1976 1139 l
s 1976 1063 m
1955 1063 l
s 1955  987 m
1976  987 l
s 2071 2265 m
2075 2266 l
2077 2270 l
2079 2277 l
2079 2280 l
2077 2287 l
2075 2291 l
2071 2292 l
2068 2292 l
2064 2291 l
2062 2287 l
2060 2280 l
2060 2277 l
2062 2270 l
2064 2266 l
2068 2265 l
2071 2265 l
s 2071 2265 m
2074 2266 l
2075 2267 l
2076 2270 l
2077 2277 l
2077 2280 l
2076 2287 l
2075 2290 l
2074 2291 l
2071 2292 l
s 2068 2292 m
2066 2291 l
2064 2290 l
2063 2287 l
2062 2280 l
2062 2277 l
2063 2270 l
2064 2267 l
2066 2266 l
2068 2265 l
s 2050 2290 m
2051 2291 l
2050 2292 l
2049 2291 l
2050 2290 l
s 2032 2265 m
2036 2266 l
2038 2270 l
2040 2277 l
2040 2280 l
2038 2287 l
2036 2291 l
2032 2292 l
2029 2292 l
2025 2291 l
2023 2287 l
2021 2280 l
2021 2277 l
2023 2270 l
2025 2266 l
2029 2265 l
2032 2265 l
s 2032 2265 m
2034 2266 l
2036 2267 l
2037 2270 l
2038 2277 l
2038 2280 l
2037 2287 l
2036 2290 l
2034 2291 l
2032 2292 l
s 2029 2292 m
2027 2291 l
2025 2290 l
2024 2287 l
2023 2280 l
2023 2277 l
2024 2270 l
2025 2267 l
2027 2266 l
2029 2265 l
s 2006 2265 m
2010 2266 l
2012 2270 l
2014 2277 l
2014 2280 l
2012 2287 l
2010 2291 l
2006 2292 l
2003 2292 l
1999 2291 l
1997 2287 l
1995 2280 l
1995 2277 l
1997 2270 l
1999 2266 l
2003 2265 l
2006 2265 l
s 2006 2265 m
2008 2266 l
2010 2267 l
2011 2270 l
2012 2277 l
2012 2280 l
2011 2287 l
2010 2290 l
2008 2291 l
2006 2292 l
s 2003 2292 m
2000 2291 l
1999 2290 l
1998 2287 l
1997 2280 l
1997 2277 l
1998 2270 l
1999 2267 l
2000 2266 l
2003 2265 l
s 2071 1886 m
2075 1887 l
2077 1891 l
2079 1897 l
2079 1901 l
2077 1908 l
2075 1912 l
2071 1913 l
2068 1913 l
2064 1912 l
2062 1908 l
2060 1901 l
2060 1897 l
2062 1891 l
2064 1887 l
2068 1886 l
2071 1886 l
s 2071 1886 m
2074 1887 l
2075 1888 l
2076 1891 l
2077 1897 l
2077 1901 l
2076 1908 l
2075 1910 l
2074 1912 l
2071 1913 l
s 2068 1913 m
2066 1912 l
2064 1910 l
2063 1908 l
2062 1901 l
2062 1897 l
2063 1891 l
2064 1888 l
2066 1887 l
2068 1886 l
s 2050 1910 m
2051 1912 l
2050 1913 l
2049 1912 l
2050 1910 l
s 2032 1886 m
2036 1887 l
2038 1891 l
2040 1897 l
2040 1901 l
2038 1908 l
2036 1912 l
2032 1913 l
2029 1913 l
2025 1912 l
2023 1908 l
2021 1901 l
2021 1897 l
2023 1891 l
2025 1887 l
2029 1886 l
2032 1886 l
s 2032 1886 m
2034 1887 l
2036 1888 l
2037 1891 l
2038 1897 l
2038 1901 l
2037 1908 l
2036 1910 l
2034 1912 l
2032 1913 l
s 2029 1913 m
2027 1912 l
2025 1910 l
2024 1908 l
2023 1901 l
2023 1897 l
2024 1891 l
2025 1888 l
2027 1887 l
2029 1886 l
s 2010 1891 m
2007 1890 l
2003 1886 l
2003 1913 l
s 2004 1887 m
2004 1913 l
s 2010 1913 m
1998 1913 l
s 2071 1506 m
2075 1508 l
2077 1512 l
2079 1518 l
2079 1522 l
2077 1529 l
2075 1533 l
2071 1534 l
2068 1534 l
2064 1533 l
2062 1529 l
2060 1522 l
2060 1518 l
2062 1512 l
2064 1508 l
2068 1506 l
2071 1506 l
s 2071 1506 m
2074 1508 l
2075 1509 l
2076 1512 l
2077 1518 l
2077 1522 l
2076 1529 l
2075 1531 l
2074 1533 l
2071 1534 l
s 2068 1534 m
2066 1533 l
2064 1531 l
2063 1529 l
2062 1522 l
2062 1518 l
2063 1512 l
2064 1509 l
2066 1508 l
2068 1506 l
s 2050 1531 m
2051 1533 l
2050 1534 l
2049 1533 l
2050 1531 l
s 2032 1506 m
2036 1508 l
2038 1512 l
2040 1518 l
2040 1522 l
2038 1529 l
2036 1533 l
2032 1534 l
2029 1534 l
2025 1533 l
2023 1529 l
2021 1522 l
2021 1518 l
2023 1512 l
2025 1508 l
2029 1506 l
2032 1506 l
s 2032 1506 m
2034 1508 l
2036 1509 l
2037 1512 l
2038 1518 l
2038 1522 l
2037 1529 l
2036 1531 l
2034 1533 l
2032 1534 l
s 2029 1534 m
2027 1533 l
2025 1531 l
2024 1529 l
2023 1522 l
2023 1518 l
2024 1512 l
2025 1509 l
2027 1508 l
2029 1506 l
s 2012 1512 m
2011 1513 l
2012 1514 l
2014 1513 l
2014 1512 l
2012 1509 l
2011 1508 l
2007 1506 l
2002 1506 l
1998 1508 l
1997 1509 l
1995 1512 l
1995 1514 l
1997 1517 l
2000 1520 l
2007 1522 l
2010 1523 l
2012 1526 l
2014 1530 l
2014 1534 l
s 2002 1506 m
1999 1508 l
1998 1509 l
1997 1512 l
1997 1514 l
1998 1517 l
2002 1520 l
2007 1522 l
s 2014 1531 m
2012 1530 l
2010 1530 l
2003 1533 l
1999 1533 l
1997 1531 l
1995 1530 l
s 2010 1530 m
2003 1534 l
1998 1534 l
1997 1533 l
1995 1530 l
1995 1527 l
s 2071 1127 m
2075 1129 l
2077 1133 l
2079 1139 l
2079 1143 l
2077 1149 l
2075 1153 l
2071 1155 l
2068 1155 l
2064 1153 l
2062 1149 l
2060 1143 l
2060 1139 l
2062 1133 l
2064 1129 l
2068 1127 l
2071 1127 l
s 2071 1127 m
2074 1129 l
2075 1130 l
2076 1133 l
2077 1139 l
2077 1143 l
2076 1149 l
2075 1152 l
2074 1153 l
2071 1155 l
s 2068 1155 m
2066 1153 l
2064 1152 l
2063 1149 l
2062 1143 l
2062 1139 l
2063 1133 l
2064 1130 l
2066 1129 l
2068 1127 l
s 2050 1152 m
2051 1153 l
2050 1155 l
2049 1153 l
2050 1152 l
s 2032 1127 m
2036 1129 l
2038 1133 l
2040 1139 l
2040 1143 l
2038 1149 l
2036 1153 l
2032 1155 l
2029 1155 l
2025 1153 l
2023 1149 l
2021 1143 l
2021 1139 l
2023 1133 l
2025 1129 l
2029 1127 l
2032 1127 l
s 2032 1127 m
2034 1129 l
2036 1130 l
2037 1133 l
2038 1139 l
2038 1143 l
2037 1149 l
2036 1152 l
2034 1153 l
2032 1155 l
s 2029 1155 m
2027 1153 l
2025 1152 l
2024 1149 l
2023 1143 l
2023 1139 l
2024 1133 l
2025 1130 l
2027 1129 l
2029 1127 l
s 2012 1133 m
2011 1134 l
2012 1135 l
2014 1134 l
2014 1133 l
2012 1130 l
2011 1129 l
2007 1127 l
2002 1127 l
1998 1129 l
1997 1131 l
1997 1135 l
1998 1138 l
2002 1139 l
2006 1139 l
s 2002 1127 m
1999 1129 l
1998 1131 l
1998 1135 l
1999 1138 l
2002 1139 l
s 2002 1139 m
1999 1140 l
1997 1143 l
1995 1146 l
1995 1149 l
1997 1152 l
1998 1153 l
2002 1155 l
2007 1155 l
2011 1153 l
2012 1152 l
2014 1149 l
2014 1148 l
2012 1147 l
2011 1148 l
2012 1149 l
s 1998 1142 m
1997 1146 l
1997 1149 l
1998 1152 l
1999 1153 l
2002 1155 l
s  305 2277 m
 242 2277 l
s  242 2201 m
 263 2201 l
s  263 2125 m
 242 2125 l
s  242 2049 m
 263 2049 l
s  263 1973 m
 242 1973 l
s  242 1897 m
 305 1897 l
s  263 1822 m
 242 1822 l
s  242 1746 m
 263 1746 l
s  263 1670 m
 242 1670 l
s  242 1594 m
 263 1594 l
s  305 1518 m
 242 1518 l
s  242 1442 m
 263 1442 l
s  263 1367 m
 242 1367 l
s  242 1291 m
 263 1291 l
s  263 1215 m
 242 1215 l
s  242 1139 m
 305 1139 l
s  263 1063 m
 242 1063 l
s  242  987 m
 263  987 l
s 1973 2277 m
1966 2277 l
1961 2276 l
s 1946 2275 m
1941 2274 l
1935 2272 l
s 1921 2264 m
1916 2261 l
1913 2257 l
s 1902 2246 m
1898 2240 l
1896 2237 l
s 1887 2223 m
1885 2220 l
1882 2214 l
s 1875 2200 m
1873 2194 l
1870 2189 l
s 1864 2175 m
1860 2165 l
s 1855 2150 m
1854 2147 l
1851 2139 l
s 1846 2124 m
1843 2114 l
s 1838 2099 m
1835 2089 l
1835 2088 l
s 1830 2073 m
1829 2067 l
1827 2062 l
s 1823 2047 m
1823 2045 l
1820 2037 l
s 1816 2021 m
1813 2011 l
s 1810 1995 m
1807 1985 l
s 1803 1969 m
1800 1958 l
s 1797 1943 m
1794 1932 l
s 1791 1917 m
1788 1906 l
s 1785 1891 m
1782 1880 l
s 1779 1865 m
1776 1854 l
s 1773 1839 m
1773 1838 l
1770 1828 l
s 1767 1813 m
1766 1810 l
1764 1802 l
s 1761 1786 m
1760 1782 l
1759 1775 l
s 1755 1760 m
1754 1754 l
1753 1749 l
s 1749 1734 m
1748 1725 l
1747 1723 l
s 1744 1708 m
1741 1697 l
1741 1697 l
s 1738 1681 m
1735 1671 l
s 1732 1655 m
1730 1644 l
s 1726 1629 m
1724 1618 l
s 1720 1603 m
1718 1592 l
s 1715 1577 m
1712 1566 l
s 1709 1551 m
1706 1540 l
s 1702 1524 m
1700 1514 l
s 1696 1498 m
1694 1487 l
s 1690 1472 m
1687 1461 l
s 1684 1446 m
1681 1435 l
s 1677 1420 m
1674 1409 l
s 1671 1394 m
1668 1383 l
s 1664 1368 m
1661 1357 l
s 1657 1342 m
1654 1332 l
1654 1332 l
s 1649 1316 m
1647 1310 l
1646 1306 l
s 1642 1291 m
1641 1289 l
1638 1280 l
s 1634 1265 m
1630 1254 l
s 1625 1240 m
1622 1231 l
1622 1229 l
s 1616 1214 m
1616 1214 l
1612 1204 l
s 1607 1189 m
1604 1181 l
1603 1179 l
s 1597 1164 m
1592 1154 l
s 1586 1140 m
1585 1139 l
1581 1130 l
s 1573 1116 m
1572 1115 l
1568 1106 l
s 1559 1093 m
1554 1085 l
1553 1084 l
s 1543 1072 m
1541 1070 l
1535 1064 l
s 1523 1054 m
1522 1054 l
1516 1050 l
1513 1049 l
s 1499 1043 m
1497 1043 l
1491 1042 l
1487 1042 l
s 1472 1044 m
1466 1046 l
1462 1048 l
s 1448 1056 m
1447 1056 l
1441 1061 l
1439 1063 l
s 1427 1073 m
1422 1078 l
1419 1081 l
s 1409 1093 m
1404 1099 l
1402 1101 l
s 1392 1114 m
1391 1116 l
1386 1123 l
s 1377 1136 m
1372 1143 l
1371 1145 l
s 1363 1159 m
1360 1164 l
1357 1168 l
s 1349 1182 m
1347 1185 l
1344 1192 l
s 1336 1205 m
1335 1208 l
1331 1215 l
s 1324 1229 m
1322 1231 l
1319 1239 l
s 1311 1253 m
1310 1256 l
1306 1263 l
s 1299 1277 m
1297 1281 l
1294 1287 l
s 1288 1301 m
1285 1306 l
1283 1311 l
s 1276 1325 m
1272 1332 l
1271 1335 l
s 1264 1349 m
1260 1359 l
1260 1359 l
s 1253 1374 m
1248 1384 l
s 1242 1398 m
1241 1399 l
1237 1408 l
s 1230 1422 m
1229 1425 l
1225 1432 l
s 1219 1446 m
1216 1452 l
1214 1457 l
s 1207 1471 m
1204 1479 l
1203 1481 l
s 1196 1495 m
1191 1505 l
s 1185 1519 m
1180 1529 l
s 1173 1543 m
1172 1545 l
1168 1554 l
s 1161 1568 m
1160 1571 l
1156 1578 l
s 1150 1592 m
1147 1596 l
1145 1602 l
s 1138 1616 m
1135 1621 l
1133 1626 l
s 1126 1640 m
1122 1646 l
1120 1650 l
s 1113 1664 m
1110 1670 l
1108 1674 l
s 1101 1687 m
1097 1694 l
1096 1697 l
s 1088 1711 m
1085 1717 l
1083 1721 l
s 1075 1735 m
1072 1740 l
1070 1744 l
s 1062 1758 m
1060 1762 l
1057 1768 l
s 1049 1781 m
1047 1784 l
1043 1791 l
s 1035 1804 m
1035 1804 l
1029 1814 l
s 1021 1827 m
1016 1835 l
1015 1837 l
s 1006 1850 m
1004 1854 l
1000 1859 l
s  992 1872 m
 991 1873 l
 985 1881 l
s  976 1894 m
 972 1900 l
 970 1903 l
s  961 1916 m
 960 1917 l
 954 1925 l
s  944 1937 m
 941 1942 l
 938 1946 l
s  928 1958 m
 922 1965 l
 921 1967 l
s  911 1979 m
 910 1980 l
 904 1987 l
 903 1987 l
s  893 1999 m
 891 2001 l
 885 2007 l
s  875 2019 m
 872 2021 l
 867 2027 l
s  856 2038 m
 854 2040 l
 848 2046 l
s  836 2056 m
 835 2058 l
 829 2063 l
 828 2064 l
s  816 2074 m
 816 2074 l
 810 2079 l
 808 2081 l
s  795 2091 m
 791 2094 l
 787 2098 l
s  774 2107 m
 772 2109 l
 766 2113 l
 765 2114 l
s  752 2123 m
 747 2126 l
s  747 2126 m
 741 2130 l
 738 2132 l
s  725 2140 m
 722 2142 l
 716 2145 l
 715 2146 l
s  701 2154 m
 697 2156 l
 691 2159 l
s  678 2166 m
 672 2169 l
 667 2171 l
s  653 2178 m
 647 2180 l
 643 2182 l
s  629 2188 m
 628 2188 l
 622 2191 l
 618 2192 l
s  604 2198 m
 603 2198 l
 597 2200 l
 593 2202 l
s  578 2207 m
 572 2209 l
 568 2210 l
s  553 2215 m
 547 2216 l
 542 2218 l
s  527 2222 m
 522 2223 l
 516 2225 l
s  501 2228 m
 497 2229 l
 491 2231 l
 490 2231 l
s  475 2234 m
 472 2235 l
 466 2236 l
 464 2236 l
s  448 2239 m
 447 2239 l
 441 2241 l
 437 2241 l
s  422 2244 m
 416 2245 l
 411 2246 l
s  395 2248 m
 391 2249 l
 385 2249 l
 384 2249 l
s  369 2251 m
 366 2252 l
 360 2253 l
 358 2253 l
s  342 2255 m
 341 2255 l
 335 2255 l
 331 2256 l
s  315 2257 m
 310 2258 l
 304 2259 l
s  289 2260 m
 285 2260 l
 278 2261 l
 277 2261 l
s  262 2262 m
 260 2262 l
 253 2263 l
 251 2263 l
s
saveobj restore
showpage
